Critical phase transitions in minimum-energy configurations for the exponential kernel family $e^{-|x-y|^q}$ on the unit interval

We study the optimal placement of $k$ ordered points on the unit interval for the bounded pair potential \[ K_q(d)=e^{-d^q}, \qquad q>0. \] The family interpolates between strongly cusp-like kernels for $0<q<1$, the threshold kernel $e^{-d}$, and the flatter Gaussian-type regime $q>1$. Our emphasis is on the transition from collision-free minimizers to endpoint-collapsed minimizers. We reformulate the problem in gap variables, record convexity, symmetry, and the Karush-Kuhn-Tucker conditions, and give a short proof that collisions are impossible for $0<q<1$. At the threshold $q=1$ we recover the endpoint-clustering law for $e^{-d}$, while for $q>1$ we identify critical exponents $q_k$ beyond which interior points are no longer optimal. For odd $k$ we derive the exact universal value \[ q_{2m+1} = \frac{\log(1/(-\log((1+e^{-1})/2)))}{\log 2} \approx 1.396363475, \] and for even $k=4,6,\dots,20$ we compute the numerical transition values \[ \begin{aligned} &q_4\approx 1.062682507,\quad q_6\approx 1.155601329,\quad q_8\approx 1.206132611,\quad q_{10}\approx 1.238523533,\\ &q_{12}\approx 1.261308114,\quad q_{14}\approx 1.278305167,\quad q_{16}\approx 1.291510874,\quad q_{18}\approx 1.302082885,\\ &q_{20}\approx 1.310744185. \end{aligned} \] We also include comparison tables and diagrams for the kernels $e^{-\sqrt d}$, $e^{-d}$, and $e^{-d^2}$, briefly relate the bounded family to the singular Riesz kernel $d^{-s}$, and identify the $q\to 0^+$ limit with the Fekete/Chebyshev--Lobatto configuration on $[0,1]$.

==> (inline-0) <==
\begin{tikzpicture}[x=10.8cm,y=0.55cm]
\node[anchor=west,font=\small\bfseries] at (0,1.25) {Collision-free regime $q=\frac12$: $e^{-\sqrt d}$};
\foreach \k/\y in {1/0,2/-1.22,3/-2.44,4/-3.66,5/-4.88,6/-6.10,7/-7.32,8/-8.54,9/-9.76,10/-10.98}{\node[anchor=east,font=\small] at (-0.03,\y) {$k=\k$};\draw[gray!55,line width=0.25pt] (0,\y) -- (1,\y);} 
\fill[red!75!black] (0,0) circle (1.1pt);
\fill[red!75!black] (0,-1.22) circle (1.1pt); \fill[red!75!black] (1,-1.22) circle (1.1pt);
\fill[red!75!black] (0,-2.44) circle (1.1pt); \fill[black] (0.5,-2.44) circle (1.1pt); \fill[red!75!black] (1,-2.44) circle (1.1pt);
\fill[red!75!black] (0,-3.66) circle (1.1pt); \fill[black] (0.254547,-3.66) circle (1.1pt); \fill[black] (0.745453,-3.66) circle (1.1pt); \fill[red!75!black] (1,-3.66) circle (1.1pt);
\fill[red!75!black] (0,-4.88) circle (1.1pt); \fill[black] (0.139429,-4.88) circle (1.1pt); \fill[black] (0.5,-4.88) circle (1.1pt); \fill[black] (0.860571,-4.88) circle (1.1pt); \fill[red!75!black] (1,-4.88) circle (1.1pt);
\fill[red!75!black] (0,-6.10) circle (1.1pt); \fill[black] (0.081208,-6.10) circle (1.1pt); \fill[black] (0.337929,-6.10) circle (1.1pt); \fill[black] (0.662071,-6.10) circle (1.1pt); \fill[black] (0.918792,-6.10) circle (1.1pt); \fill[red!75!black] (1,-6.10) circle (1.1pt);
\fill[red!75!black] (0,-7.32) circle (1.1pt); \fill[black] (0.049814,-7.32) circle (1.1pt); \fill[black] (0.23337,-7.32) circle (1.1pt); \fill[black] (0.5,-7.32) circle (1.1pt); \fill[black] (0.76663,-7.32) circle (1.1pt); \fill[black] (0.950187,-7.32) circle (1.1pt); \fill[red!75!black] (1,-7.32) circle (1.1pt);
\fill[red!75!black] (0,-8.54) circle (1.1pt); \fill[black] (0.03194,-8.54) circle (1.1pt); \fill[black] (0.164831,-8.54) circle (1.1pt); \fill[black] (0.379072,-8.54) circle (1.1pt); \fill[black] (0.620928,-8.54) circle (1.1pt); \fill[black] (0.835169,-8.54) circle (1.1pt); \fill[black] (0.96806,-8.54) circle (1.1pt); \fill[red!75!black] (1,-8.54) circle (1.1pt);
\fill[red!75!black] (0,-9.76) circle (1.1pt); \fill[black] (0.021274,-9.76) circle (1.1pt); \fill[black] (0.1189,-9.76) circle (1.1pt); \fill[black] (0.290198,-9.76) circle (1.1pt); \fill[black] (0.5,-9.76) circle (1.1pt); \fill[black] (0.709802,-9.76) circle (1.1pt); \fill[black] (0.8811,-9.76) circle (1.1pt); \fill[black] (0.978726,-9.76) circle (1.1pt); \fill[red!75!black] (1,-9.76) circle (1.1pt);
\fill[red!75!black] (0,-10.98) circle (1.1pt); \fill[black] (0.014644,-10.98) circle (1.1pt); \fill[black] (0.087436,-10.98) circle (1.1pt); \fill[black] (0.224634,-10.98) circle (1.1pt); \fill[black] (0.403577,-10.98) circle (1.1pt); \fill[black] (0.596423,-10.98) circle (1.1pt); \fill[black] (0.775366,-10.98) circle (1.1pt); \fill[black] (0.912564,-10.98) circle (1.1pt); \fill[black] (0.985356,-10.98) circle (1.1pt); \fill[red!75!black] (1,-10.98) circle (1.1pt);
\node[font=\scriptsize] at (0,-11.55) {$0$};
\node[font=\scriptsize] at (1,-11.55) {$1$};
\end{tikzpicture}

\vspace{1.0em}

\begin{tikzpicture}[x=10.8cm,y=0.55cm]
\node[anchor=west,font=\small\bfseries] at (0,1.25) {Threshold regime $q=1$: $e^{-d}$};
\foreach \k/\y in {1/0,2/-1.22,3/-2.44,4/-3.66,5/-4.88,6/-6.10,7/-7.32,8/-8.54,9/-9.76,10/-10.98}{\node[anchor=east,font=\small] at (-0.03,\y) {$k=\k$};\draw[gray!55,line width=0.25pt] (0,\y) -- (1,\y);} 
\fill[red!75!black] (0,0) circle (1.1pt);
\fill[red!75!black] (0,-1.22) circle (1.1pt); \fill[red!75!black] (1,-1.22) circle (1.1pt);
\fill[red!75!black] (0,-2.44) circle (1.1pt); \fill[black] (0.5,-2.44) circle (1.1pt); \fill[red!75!black] (1,-2.44) circle (1.1pt);
\fill[red!75!black] (0,-3.66) circle (1.1pt); \fill[black] (0.121997,-3.66) circle (1.1pt); \fill[black] (0.878003,-3.66) circle (1.1pt); \fill[red!75!black] (1,-3.66) circle (1.1pt);
\fill[red!75!black] (0,-4.94) circle (1.1pt); \fill[red!75!black] (0,-4.82) circle (1.1pt); \fill[black] (0.5,-4.88) circle (1.1pt); \fill[red!75!black] (1,-4.94) circle (1.1pt); \fill[red!75!black] (1,-4.82) circle (1.1pt);
\fill[red!75!black] (0,-6.16) circle (1.1pt); \fill[red!75!black] (0,-6.04) circle (1.1pt); \fill[black] (0.251705,-6.10) circle (1.1pt); \fill[black] (0.748295,-6.10) circle (1.1pt); \fill[red!75!black] (1,-6.16) circle (1.1pt); \fill[red!75!black] (1,-6.04) circle (1.1pt);
\fill[red!75!black] (0,-7.38) circle (1.1pt); \fill[red!75!black] (0,-7.26) circle (1.1pt); \fill[black] (0.070484,-7.32) circle (1.1pt); \fill[black] (0.5,-7.32) circle (1.1pt); \fill[black] (0.929516,-7.32) circle (1.1pt); \fill[red!75!black] (1,-7.38) circle (1.1pt); \fill[red!75!black] (1,-7.26) circle (1.1pt);
\fill[red!75!black] (0,-8.66) circle (1.1pt); \fill[red!75!black] (0,-8.54) circle (1.1pt); \fill[red!75!black] (0,-8.42) circle (1.1pt); \fill[black] (0.312315,-8.54) circle (1.1pt); \fill[black] (0.687685,-8.54) circle (1.1pt); \fill[red!75!black] (1,-8.66) circle (1.1pt); \fill[red!75!black] (1,-8.54) circle (1.1pt); \fill[red!75!black] (1,-8.42) circle (1.1pt);
\fill[red!75!black] (0,-9.88) circle (1.1pt); \fill[red!75!black] (0,-9.76) circle (1.1pt); \fill[red!75!black] (0,-9.64) circle (1.1pt); \fill[black] (0.167687,-9.76) circle (1.1pt); \fill[black] (0.5,-9.76) circle (1.1pt); \fill[black] (0.832313,-9.76) circle (1.1pt); \fill[red!75!black] (1,-9.88) circle (1.1pt); \fill[red!75!black] (1,-9.76) circle (1.1pt); \fill[red!75!black] (1,-9.64) circle (1.1pt);
\fill[red!75!black] (0,-11.10) circle (1.1pt); \fill[red!75!black] (0,-10.98) circle (1.1pt); \fill[red!75!black] (0,-10.86) circle (1.1pt); \fill[black] (0.049548,-10.98) circle (1.1pt); \fill[black] (0.349849,-10.98) circle (1.1pt); \fill[black] (0.650151,-10.98) circle (1.1pt); \fill[black] (0.950452,-10.98) circle (1.1pt); \fill[red!75!black] (1,-11.10) circle (1.1pt); \fill[red!75!black] (1,-10.98) circle (1.1pt); \fill[red!75!black] (1,-10.86) circle (1.1pt);
\node[font=\scriptsize] at (0,-11.67) {$0$};
\node[font=\scriptsize] at (1,-11.67) {$1$};
\end{tikzpicture}

\vspace{1.0em}

\begin{tikzpicture}[x=10.8cm,y=0.55cm]
\node[anchor=west,font=\small\bfseries] at (0,1.25) {Flat regime $q=2$: $e^{-d^2}$};
\foreach \k/\y in {1/0,2/-1.22,3/-2.44,4/-3.66,5/-4.88,6/-6.10,7/-7.32,8/-8.54,9/-9.76,10/-10.98}{\node[anchor=east,font=\small] at (-0.03,\y) {$k=\k$};\draw[gray!55,line width=0.25pt] (0,\y) -- (1,\y);} 
\fill[red!75!black] (0,0) circle (1.1pt);
\fill[red!75!black] (0,-1.22) circle (1.1pt); \fill[red!75!black] (1,-1.22) circle (1.1pt);
\fill[red!75!black] (0,-2.50) circle (1.1pt); \fill[red!75!black] (1,-2.50) circle (1.1pt); \fill[red!75!black] (1,-2.38) circle (1.1pt);
\fill[red!75!black] (0,-3.72) circle (1.1pt); \fill[red!75!black] (0,-3.60) circle (1.1pt); \fill[red!75!black] (1,-3.72) circle (1.1pt); \fill[red!75!black] (1,-3.60) circle (1.1pt);
\fill[red!75!black] (0,-5.00) circle (1.1pt); \fill[red!75!black] (0,-4.88) circle (1.1pt); \fill[red!75!black] (0,-4.76) circle (1.1pt); \fill[red!75!black] (1,-4.94) circle (1.1pt); \fill[red!75!black] (1,-4.82) circle (1.1pt);
\fill[red!75!black] (0,-6.22) circle (1.1pt); \fill[red!75!black] (0,-6.10) circle (1.1pt); \fill[red!75!black] (0,-5.98) circle (1.1pt); \fill[red!75!black] (1,-6.22) circle (1.1pt); \fill[red!75!black] (1,-6.10) circle (1.1pt); \fill[red!75!black] (1,-5.98) circle (1.1pt);
\fill[red!75!black] (0,-7.44) circle (1.1pt); \fill[red!75!black] (0,-7.32) circle (1.1pt); \fill[red!75!black] (0,-7.20) circle (1.1pt); \fill[red!75!black] (0,-7.08) circle (1.1pt); \fill[red!75!black] (1,-7.38) circle (1.1pt); \fill[red!75!black] (1,-7.26) circle (1.1pt); \fill[red!75!black] (1,-7.14) circle (1.1pt);
\fill[red!75!black] (0,-8.66) circle (1.1pt); \fill[red!75!black] (0,-8.54) circle (1.1pt); \fill[red!75!black] (0,-8.42) circle (1.1pt); \fill[red!75!black] (0,-8.30) circle (1.1pt); \fill[red!75!black] (1,-8.66) circle (1.1pt); \fill[red!75!black] (1,-8.54) circle (1.1pt); \fill[red!75!black] (1,-8.42) circle (1.1pt); \fill[red!75!black] (1,-8.30) circle (1.1pt);
\fill[red!75!black] (0,-9.88) circle (1.1pt); \fill[red!75!black] (0,-9.76) circle (1.1pt); \fill[red!75!black] (0,-9.64) circle (1.1pt); \fill[red!75!black] (0,-9.52) circle (1.1pt); \fill[red!75!black] (1,-9.94) circle (1.1pt); \fill[red!75!black] (1,-9.82) circle (1.1pt); \fill[red!75!black] (1,-9.70) circle (1.1pt); \fill[red!75!black] (1,-9.58) circle (1.1pt); \fill[red!75!black] (1,-9.46) circle (1.1pt);
\fill[red!75!black] (0,-11.16) circle (1.1pt); \fill[red!75!black] (0,-11.04) circle (1.1pt); \fill[red!75!black] (0,-10.92) circle (1.1pt); \fill[red!75!black] (0,-10.80) circle (1.1pt); \fill[red!75!black] (0,-10.68) circle (1.1pt); \fill[red!75!black] (1,-11.16) circle (1.1pt); \fill[red!75!black] (1,-11.04) circle (1.1pt); \fill[red!75!black] (1,-10.92) circle (1.1pt); \fill[red!75!black] (1,-10.80) circle (1.1pt); \fill[red!75!black] (1,-10.68) circle (1.1pt);
\node[font=\scriptsize] at (0,-11.73) {$0$};
\node[font=\scriptsize] at (1,-11.73) {$1$};
\end{tikzpicture}
\begin{tikzpicture}[x=4.3cm,y=1.0cm]
\begin{scope}[shift={(0.000,0.000)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=9,\ q=0.1$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.034840,-0.052174) (0.029753,-0.104348) (0.024734,-0.156522) (0.019781,-0.208696) (0.014891,-0.260870) (0.010060,-0.313043) (0.005286,-0.365217) (0.000567,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.155000,0.000000) (0.151958,-0.052174) (0.148930,-0.104348) (0.145915,-0.156522) (0.142915,-0.208696) (0.139931,-0.260870) (0.136962,-0.313043) (0.134010,-0.365217) (0.131073,-0.417391) (0.128154,-0.469565) (0.125301,-0.521739) (0.122521,-0.573913) (0.119812,-0.626087) (0.117175,-0.678261) (0.114607,-0.730435) (0.112108,-0.782609) (0.109678,-0.834783) (0.107315,-0.886957) (0.105019,-0.939130) (0.102789,-0.991304) (0.100624,-1.043478) (0.098525,-1.095652) (0.096490,-1.147826) (0.094518,-1.200000) (0.092610,-1.252174) (0.090763,-1.304348) (0.088979,-1.356522) (0.087255,-1.408696) (0.085592,-1.460870) (0.083988,-1.513043) (0.082443,-1.565217) (0.080955,-1.617391) (0.079524,-1.669565) (0.078150,-1.721739) (0.076830,-1.773913) (0.075564,-1.826087) (0.074351,-1.878261) (0.073189,-1.930435) (0.072078,-1.982609) (0.071015,-2.034783) (0.070001,-2.086957) (0.069033,-2.139130) (0.068110,-2.191304) (0.067231,-2.243478) (0.066394,-2.295652) (0.065597,-2.347826) (0.064840,-2.400000) (0.064121,-2.452174) (0.063438,-2.504348) (0.062790,-2.556522) (0.062175,-2.608696) (0.061592,-2.660870) (0.061039,-2.713043) (0.060516,-2.765217) (0.060020,-2.817391) (0.059550,-2.869565) (0.059105,-2.921739) (0.058683,-2.973913) (0.058284,-3.026087) (0.057906,-3.078261) (0.057548,-3.130435) (0.057208,-3.182609) (0.056887,-3.234783) (0.056582,-3.286957) (0.056293,-3.339130) (0.056018,-3.391304) (0.055758,-3.443478) (0.055510,-3.495652) (0.055275,-3.547826) (0.055051,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.270000,0.000000) (0.268182,-0.052174) (0.266369,-0.104348) (0.264561,-0.156522) (0.262759,-0.208696) (0.260962,-0.260870) (0.259172,-0.313043) (0.257388,-0.365217) (0.255610,-0.417391) (0.253839,-0.469565) (0.252087,-0.521739) (0.250356,-0.573913) (0.248645,-0.626087) (0.246956,-0.678261) (0.245287,-0.730435) (0.243640,-0.782609) (0.242013,-0.834783) (0.240407,-0.886957) (0.238823,-0.939130) (0.237259,-0.991304) (0.235717,-1.043478) (0.234196,-1.095652) (0.232695,-1.147826) (0.231216,-1.200000) (0.229757,-1.252174) (0.228320,-1.304348) (0.226903,-1.356522) (0.225507,-1.408696) (0.224132,-1.460870) (0.222777,-1.513043) (0.221443,-1.565217) (0.220129,-1.617391) (0.218836,-1.669565) (0.217564,-1.721739) (0.216312,-1.773913) (0.215080,-1.826087) (0.213868,-1.878261) (0.212676,-1.930435) (0.211505,-1.982609) (0.210353,-2.034783) (0.209221,-2.086957) (0.208110,-2.139130) (0.207017,-2.191304) (0.205945,-2.243478) (0.204891,-2.295652) (0.203857,-2.347826) (0.202843,-2.400000) (0.201847,-2.452174) (0.200871,-2.504348) (0.199913,-2.556522) (0.198974,-2.608696) (0.198053,-2.660870) (0.197151,-2.713043) (0.196266,-2.765217) (0.195400,-2.817391) (0.194552,-2.869565) (0.193721,-2.921739) (0.192907,-2.973913) (0.192111,-3.026087) (0.191332,-3.078261) (0.190569,-3.130435) (0.189824,-3.182609) (0.189094,-3.234783) (0.188380,-3.286957) (0.187683,-3.339130) (0.187001,-3.391304) (0.186334,-3.443478) (0.185683,-3.495652) (0.185046,-3.547826) (0.184424,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.385000,0.000000) (0.384138,-0.052174) (0.383278,-0.104348) (0.382420,-0.156522) (0.381564,-0.208696) (0.380710,-0.260870) (0.379859,-0.313043) (0.379010,-0.365217) (0.378163,-0.417391) (0.377319,-0.469565) (0.376482,-0.521739) (0.375652,-0.573913) (0.374830,-0.626087) (0.374014,-0.678261) (0.373206,-0.730435) (0.372406,-0.782609) (0.371613,-0.834783) (0.370828,-0.886957) (0.370050,-0.939130) (0.369280,-0.991304) (0.368518,-1.043478) (0.367763,-1.095652) (0.367016,-1.147826) (0.366277,-1.200000) (0.365546,-1.252174) (0.364822,-1.304348) (0.364105,-1.356522) (0.363397,-1.408696) (0.362696,-1.460870) (0.362003,-1.513043) (0.361317,-1.565217) (0.360639,-1.617391) (0.359969,-1.669565) (0.359306,-1.721739) (0.358651,-1.773913) (0.358004,-1.826087) (0.357364,-1.878261) (0.356731,-1.930435) (0.356107,-1.982609) (0.355489,-2.034783) (0.354880,-2.086957) (0.354277,-2.139130) (0.353682,-2.191304) (0.353095,-2.243478) (0.352515,-2.295652) (0.351942,-2.347826) (0.351377,-2.400000) (0.350818,-2.452174) (0.350267,-2.504348) (0.349724,-2.556522) (0.349187,-2.608696) (0.348658,-2.660870) (0.348136,-2.713043) (0.347620,-2.765217) (0.347112,-2.817391) (0.346611,-2.869565) (0.346117,-2.921739) (0.345629,-2.973913) (0.345149,-3.026087) (0.344675,-3.078261) (0.344208,-3.130435) (0.343747,-3.182609) (0.343293,-3.234783) (0.342846,-3.286957) (0.342405,-3.339130) (0.341971,-3.391304) (0.341543,-3.443478) (0.341122,-3.495652) (0.340706,-3.547826) (0.340297,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.500000,0.000000) (0.500000,-0.052174) (0.500000,-0.104348) (0.500000,-0.156522) (0.500000,-0.208696) (0.500000,-0.260870) (0.500000,-0.313043) (0.500000,-0.365217) (0.500000,-0.417391) (0.500000,-0.469565) (0.500000,-0.521739) (0.500000,-0.573913) (0.500000,-0.626087) (0.500000,-0.678261) (0.500000,-0.730435) (0.500000,-0.782609) (0.500000,-0.834783) (0.500000,-0.886957) (0.500000,-0.939130) (0.500000,-0.991304) (0.500000,-1.043478) (0.500000,-1.095652) (0.500000,-1.147826) (0.500000,-1.200000) (0.500000,-1.252174) (0.500000,-1.304348) (0.500000,-1.356522) (0.500000,-1.408696) (0.500000,-1.460870) (0.500000,-1.513043) (0.500000,-1.565217) (0.500000,-1.617391) (0.500000,-1.669565) (0.500000,-1.721739) (0.500000,-1.773913) (0.500000,-1.826087) (0.500000,-1.878261) (0.500000,-1.930435) (0.500000,-1.982609) (0.500000,-2.034783) (0.500000,-2.086957) (0.500000,-2.139130) (0.500000,-2.191304) (0.500000,-2.243478) (0.500000,-2.295652) (0.500000,-2.347826) (0.500000,-2.400000) (0.500000,-2.452174) (0.500000,-2.504348) (0.500000,-2.556522) (0.500000,-2.608696) (0.500000,-2.660870) (0.500000,-2.713043) (0.500000,-2.765217) (0.500000,-2.817391) (0.500000,-2.869565) (0.500000,-2.921739) (0.500000,-2.973913) (0.500000,-3.026087) (0.500000,-3.078261) (0.500000,-3.130435) (0.500000,-3.182609) (0.500000,-3.234783) (0.500000,-3.286957) (0.500000,-3.339130) (0.500000,-3.391304) (0.500000,-3.443478) (0.500000,-3.495652) (0.500000,-3.547826) (0.500000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.615000,0.000000) (0.615862,-0.052174) (0.616722,-0.104348) (0.617580,-0.156522) (0.618436,-0.208696) (0.619290,-0.260870) (0.620141,-0.313043) (0.620990,-0.365217) (0.621837,-0.417391) (0.622681,-0.469565) (0.623518,-0.521739) (0.624348,-0.573913) (0.625170,-0.626087) (0.625986,-0.678261) (0.626794,-0.730435) (0.627594,-0.782609) (0.628387,-0.834783) (0.629172,-0.886957) (0.629950,-0.939130) (0.630720,-0.991304) (0.631482,-1.043478) (0.632237,-1.095652) (0.632984,-1.147826) (0.633723,-1.200000) (0.634454,-1.252174) (0.635178,-1.304348) (0.635895,-1.356522) (0.636603,-1.408696) (0.637304,-1.460870) (0.637997,-1.513043) (0.638683,-1.565217) (0.639361,-1.617391) (0.640031,-1.669565) (0.640694,-1.721739) (0.641349,-1.773913) (0.641996,-1.826087) (0.642636,-1.878261) (0.643269,-1.930435) (0.643893,-1.982609) (0.644511,-2.034783) (0.645120,-2.086957) (0.645723,-2.139130) (0.646318,-2.191304) (0.646905,-2.243478) (0.647485,-2.295652) (0.648058,-2.347826) (0.648623,-2.400000) (0.649182,-2.452174) (0.649733,-2.504348) (0.650276,-2.556522) (0.650813,-2.608696) (0.651342,-2.660870) (0.651864,-2.713043) (0.652380,-2.765217) (0.652888,-2.817391) (0.653389,-2.869565) (0.653883,-2.921739) (0.654371,-2.973913) (0.654851,-3.026087) (0.655325,-3.078261) (0.655792,-3.130435) (0.656253,-3.182609) (0.656707,-3.234783) (0.657154,-3.286957) (0.657595,-3.339130) (0.658029,-3.391304) (0.658457,-3.443478) (0.658878,-3.495652) (0.659294,-3.547826) (0.659703,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.730000,0.000000) (0.731818,-0.052174) (0.733631,-0.104348) (0.735439,-0.156522) (0.737241,-0.208696) (0.739038,-0.260870) (0.740828,-0.313043) (0.742612,-0.365217) (0.744390,-0.417391) (0.746161,-0.469565) (0.747913,-0.521739) (0.749644,-0.573913) (0.751355,-0.626087) (0.753044,-0.678261) (0.754713,-0.730435) (0.756360,-0.782609) (0.757987,-0.834783) (0.759593,-0.886957) (0.761177,-0.939130) (0.762741,-0.991304) (0.764283,-1.043478) (0.765804,-1.095652) (0.767305,-1.147826) (0.768784,-1.200000) (0.770243,-1.252174) (0.771680,-1.304348) (0.773097,-1.356522) (0.774493,-1.408696) (0.775868,-1.460870) (0.777223,-1.513043) (0.778557,-1.565217) (0.779871,-1.617391) (0.781164,-1.669565) (0.782436,-1.721739) (0.783688,-1.773913) (0.784920,-1.826087) (0.786132,-1.878261) (0.787324,-1.930435) (0.788495,-1.982609) (0.789647,-2.034783) (0.790779,-2.086957) (0.791890,-2.139130) (0.792983,-2.191304) (0.794055,-2.243478) (0.795109,-2.295652) (0.796143,-2.347826) (0.797157,-2.400000) (0.798153,-2.452174) (0.799129,-2.504348) (0.800087,-2.556522) (0.801026,-2.608696) (0.801947,-2.660870) (0.802849,-2.713043) (0.803734,-2.765217) (0.804600,-2.817391) (0.805448,-2.869565) (0.806279,-2.921739) (0.807093,-2.973913) (0.807889,-3.026087) (0.808668,-3.078261) (0.809431,-3.130435) (0.810176,-3.182609) (0.810906,-3.234783) (0.811620,-3.286957) (0.812317,-3.339130) (0.812999,-3.391304) (0.813666,-3.443478) (0.814317,-3.495652) (0.814954,-3.547826) (0.815576,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.845000,0.000000) (0.848042,-0.052174) (0.851070,-0.104348) (0.854085,-0.156522) (0.857085,-0.208696) (0.860069,-0.260870) (0.863038,-0.313043) (0.865990,-0.365217) (0.868927,-0.417391) (0.871846,-0.469565) (0.874699,-0.521739) (0.877479,-0.573913) (0.880188,-0.626087) (0.882825,-0.678261) (0.885393,-0.730435) (0.887892,-0.782609) (0.890322,-0.834783) (0.892685,-0.886957) (0.894981,-0.939130) (0.897211,-0.991304) (0.899376,-1.043478) (0.901475,-1.095652) (0.903510,-1.147826) (0.905482,-1.200000) (0.907390,-1.252174) (0.909237,-1.304348) (0.911021,-1.356522) (0.912745,-1.408696) (0.914408,-1.460870) (0.916012,-1.513043) (0.917557,-1.565217) (0.919045,-1.617391) (0.920476,-1.669565) (0.921850,-1.721739) (0.923170,-1.773913) (0.924436,-1.826087) (0.925649,-1.878261) (0.926811,-1.930435) (0.927922,-1.982609) (0.928985,-2.034783) (0.929999,-2.086957) (0.930967,-2.139130) (0.931890,-2.191304) (0.932769,-2.243478) (0.933606,-2.295652) (0.934403,-2.347826) (0.935160,-2.400000) (0.935879,-2.452174) (0.936562,-2.504348) (0.937210,-2.556522) (0.937825,-2.608696) (0.938408,-2.660870) (0.938961,-2.713043) (0.939484,-2.765217) (0.939980,-2.817391) (0.940450,-2.869565) (0.940895,-2.921739) (0.941317,-2.973913) (0.941716,-3.026087) (0.942094,-3.078261) (0.942452,-3.130435) (0.942792,-3.182609) (0.943113,-3.234783) (0.943418,-3.286957) (0.943707,-3.339130) (0.943982,-3.391304) (0.944242,-3.443478) (0.944490,-3.495652) (0.944725,-3.547826) (0.944949,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.965160,-0.052174) (0.970247,-0.104348) (0.975266,-0.156522) (0.980219,-0.208696) (0.985109,-0.260870) (0.989940,-0.313043) (0.994714,-0.365217) (0.999433,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.155000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.270000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.385000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.500000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.615000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.730000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.845000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.034840,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.151958,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.268182,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.384138,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.615862,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.731818,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.848042,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.965160,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.029753,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.148930,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.266369,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.383278,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.616722,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.733631,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.851070,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.970247,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.024734,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.145915,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.264561,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.382420,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.617580,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.735439,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.854085,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.975266,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.019781,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.142915,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.262759,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.381564,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.618436,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.737241,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.857085,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.980219,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.014891,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.139931,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.260962,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.380710,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.619290,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.739038,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.860069,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.985109,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.010060,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.136962,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.259172,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.379859,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.620141,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.740828,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.863038,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.989940,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.005286,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.134010,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.257388,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.379010,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.620990,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.742612,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.865990,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.994714,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.000567,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.131073,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.255610,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.378163,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.621837,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.744390,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.868927,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.999433,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.128154,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.253839,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.377319,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.622681,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.746161,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.871846,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.125301,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.252087,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.376482,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.623518,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.747913,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.874699,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.122521,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.250356,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.375652,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.624348,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.749644,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.877479,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.119812,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.248645,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.374830,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.625170,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.751355,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.880188,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.117175,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.246956,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.374014,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.625986,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.753044,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.882825,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.114607,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.245287,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.373206,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.626794,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.754713,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.885393,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.112108,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.243640,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.372406,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.627594,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.756360,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.887892,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.109678,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.242013,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.371613,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.628387,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.757987,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.890322,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.107315,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.240407,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.370828,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.629172,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.759593,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.892685,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.105019,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.238823,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.370050,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.629950,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.761177,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.894981,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.102789,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.237259,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.369280,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.630720,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.762741,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.897211,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.100624,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.235717,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.368518,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.631482,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.764283,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.899376,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.098525,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.234196,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.367763,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.632237,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.765804,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.901475,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.096490,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.232695,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.367016,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.632984,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.767305,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.903510,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.094518,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.231216,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.366277,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.633723,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.768784,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.905482,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.092610,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.229757,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.365546,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.634454,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.770243,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.907390,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.090763,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.228320,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.364822,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.635178,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.771680,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.909237,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.088979,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.226903,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.364105,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.635895,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.773097,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.911021,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.087255,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.225507,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.363397,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.636603,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.774493,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.912745,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.085592,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.224132,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.362696,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.637304,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.775868,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.914408,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.083988,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.222777,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.362003,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.637997,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.777223,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.916012,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.082443,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.221443,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.361317,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.638683,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.778557,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.917557,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.080955,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.220129,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.360639,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.639361,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.779871,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.919045,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.079524,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.218836,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.359969,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.640031,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.781164,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.920476,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.078150,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.217564,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.359306,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.640694,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.782436,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.921850,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.076830,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.216312,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.358651,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.641349,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.783688,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.923170,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.075564,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.215080,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.358004,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.641996,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.784920,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.924436,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.074351,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.213868,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.357364,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.642636,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.786132,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.925649,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.073189,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.212676,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.356731,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.643269,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.787324,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.926811,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.072078,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.211505,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.356107,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.643893,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.788495,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.927922,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.071015,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.210353,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.355489,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.644511,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.789647,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.928985,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.070001,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.209221,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.354880,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.645120,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.790779,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.929999,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.069033,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.208110,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.354277,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.645723,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.791890,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.930967,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.068110,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.207017,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.353682,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.646318,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.792983,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.931890,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.067231,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.205945,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.353095,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.646905,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.794055,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.932769,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.066394,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.204891,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.352515,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.647485,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.795109,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.933606,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.065597,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.203857,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.351942,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.648058,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.796143,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.934403,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.064840,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.202843,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.351377,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.648623,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.797157,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.935160,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.064121,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.201847,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.350818,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.649182,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.798153,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.935879,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.063438,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.200871,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.350267,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.649733,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.799129,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.936562,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.062790,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.199913,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.349724,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.650276,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.800087,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.937210,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.062175,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.198974,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.349187,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.650813,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.801026,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.937825,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.061592,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.198053,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.348658,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.651342,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.801947,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.938408,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.061039,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.197151,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.348136,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.651864,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.802849,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.938961,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.060516,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.196266,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.347620,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.652380,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.803734,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.939484,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.060020,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.195400,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.347112,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.652888,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.804600,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.939980,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.059550,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.194552,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.346611,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.653389,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.805448,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.940450,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.059105,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.193721,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.346117,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.653883,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.806279,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.940895,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.058683,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.192907,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.345629,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.654371,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.807093,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.941317,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.058284,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.192111,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.345149,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.654851,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.807889,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.941716,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.057906,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.191332,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.344675,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.655325,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.808668,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.942094,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.057548,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.190569,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.344208,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.655792,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.809431,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.942452,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.057208,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.189824,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.343747,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.656253,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.810176,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.942792,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.056887,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.189094,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.343293,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.656707,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.810906,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.943113,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.056582,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.188380,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.342846,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.657154,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.811620,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.943418,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.056293,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.187683,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.342405,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.657595,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.812317,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.943707,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.056018,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.187001,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.341971,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.658029,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.812999,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.943982,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.055758,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.186334,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.341543,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.658457,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.813666,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.944242,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.055510,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.185683,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.341122,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.658878,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.814317,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.944490,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.055275,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.185046,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.340706,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.659294,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.814954,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.944725,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.055051,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.184424,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.340297,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.659703,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.815576,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.944949,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.600000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(1.280,0.000)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=9,\ q=1$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.010388,-0.052174) (0.000000,-0.104348) (0.000000,-0.156522) (0.000000,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.155000,0.000000) (0.133128,-0.052174) (0.111907,-0.104348) (0.091351,-0.156522) (0.071452,-0.208696) (0.052179,-0.260870) (0.033500,-0.313043) (0.015390,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.270000,0.000000) (0.255577,-0.052174) (0.241598,-0.104348) (0.228070,-0.156522) (0.214987,-0.208696) (0.202328,-0.260870) (0.190070,-0.313043) (0.178196,-0.365217) (0.166687,-0.417391) (0.155532,-0.469565) (0.144752,-0.521739) (0.134335,-0.573913) (0.124263,-0.626087) (0.114526,-0.678261) (0.105108,-0.730435) (0.095999,-0.782609) (0.087187,-0.834783) (0.078660,-0.886957) (0.070408,-0.939130) (0.062422,-0.991304) (0.054691,-1.043478) (0.047206,-1.095652) (0.039959,-1.147826) (0.032942,-1.200000) (0.026146,-1.252174) (0.019564,-1.304348) (0.013189,-1.356522) (0.007012,-1.408696) (0.001029,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.385000,0.000000) (0.377836,-0.052174) (0.370897,-0.104348) (0.364185,-0.156522) (0.357697,-0.208696) (0.351423,-0.260870) (0.345352,-0.313043) (0.339473,-0.365217) (0.333778,-0.417391) (0.328260,-0.469565) (0.322931,-0.521739) (0.317782,-0.573913) (0.312807,-0.626087) (0.307997,-0.678261) (0.303348,-0.730435) (0.298851,-0.782609) (0.294502,-0.834783) (0.290295,-0.886957) (0.286223,-0.939130) (0.282284,-0.991304) (0.278470,-1.043478) (0.274778,-1.095652) (0.271203,-1.147826) (0.267741,-1.200000) (0.264389,-1.252174) (0.261141,-1.304348) (0.257994,-1.356522) (0.254946,-1.408696) (0.251992,-1.460870) (0.249129,-1.513043) (0.246362,-1.565217) (0.243692,-1.617391) (0.241113,-1.669565) (0.238622,-1.721739) (0.236217,-1.773913) (0.233895,-1.826087) (0.231652,-1.878261) (0.229486,-1.930435) (0.227395,-1.982609) (0.225374,-2.034783) (0.223423,-2.086957) (0.221538,-2.139130) (0.219718,-2.191304) (0.217960,-2.243478) (0.216261,-2.295652) (0.214621,-2.347826) (0.213036,-2.400000) (0.211505,-2.452174) (0.210026,-2.504348) (0.208598,-2.556522) (0.207218,-2.608696) (0.205884,-2.660870) (0.204597,-2.713043) (0.203352,-2.765217) (0.202150,-2.817391) (0.200989,-2.869565) (0.199867,-2.921739) (0.198783,-2.973913) (0.197735,-3.026087) (0.196723,-3.078261) (0.195746,-3.130435) (0.194801,-3.182609) (0.193888,-3.234783) (0.193007,-3.286957) (0.192155,-3.339130) (0.191331,-3.391304) (0.190536,-3.443478) (0.189767,-3.495652) (0.189025,-3.547826) (0.188307,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.500000,0.000000) (0.500000,-0.052174) (0.500000,-0.104348) (0.500000,-0.156522) (0.500000,-0.208696) (0.500000,-0.260870) (0.500000,-0.313043) (0.500000,-0.365217) (0.500000,-0.417391) (0.500000,-0.469565) (0.500000,-0.521739) (0.500000,-0.573913) (0.500000,-0.626087) (0.500000,-0.678261) (0.500000,-0.730435) (0.500000,-0.782609) (0.500000,-0.834783) (0.500000,-0.886957) (0.500000,-0.939130) (0.500000,-0.991304) (0.500000,-1.043478) (0.500000,-1.095652) (0.500000,-1.147826) (0.500000,-1.200000) (0.500000,-1.252174) (0.500000,-1.304348) (0.500000,-1.356522) (0.500000,-1.408696) (0.500000,-1.460870) (0.500000,-1.513043) (0.500000,-1.565217) (0.500000,-1.617391) (0.500000,-1.669565) (0.500000,-1.721739) (0.500000,-1.773913) (0.500000,-1.826087) (0.500000,-1.878261) (0.500000,-1.930435) (0.500000,-1.982609) (0.500000,-2.034783) (0.500000,-2.086957) (0.500000,-2.139130) (0.500000,-2.191304) (0.500000,-2.243478) (0.500000,-2.295652) (0.500000,-2.347826) (0.500000,-2.400000) (0.500000,-2.452174) (0.500000,-2.504348) (0.500000,-2.556522) (0.500000,-2.608696) (0.500000,-2.660870) (0.500000,-2.713043) (0.500000,-2.765217) (0.500000,-2.817391) (0.500000,-2.869565) (0.500000,-2.921739) (0.500000,-2.973913) (0.500000,-3.026087) (0.500000,-3.078261) (0.500000,-3.130435) (0.500000,-3.182609) (0.500000,-3.234783) (0.500000,-3.286957) (0.500000,-3.339130) (0.500000,-3.391304) (0.500000,-3.443478) (0.500000,-3.495652) (0.500000,-3.547826) (0.500000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.615000,0.000000) (0.622164,-0.052174) (0.629103,-0.104348) (0.635815,-0.156522) (0.642303,-0.208696) (0.648577,-0.260870) (0.654648,-0.313043) (0.660527,-0.365217) (0.666222,-0.417391) (0.671740,-0.469565) (0.677069,-0.521739) (0.682218,-0.573913) (0.687193,-0.626087) (0.692003,-0.678261) (0.696652,-0.730435) (0.701149,-0.782609) (0.705498,-0.834783) (0.709705,-0.886957) (0.713777,-0.939130) (0.717716,-0.991304) (0.721530,-1.043478) (0.725222,-1.095652) (0.728797,-1.147826) (0.732259,-1.200000) (0.735611,-1.252174) (0.738859,-1.304348) (0.742006,-1.356522) (0.745054,-1.408696) (0.748008,-1.460870) (0.750871,-1.513043) (0.753638,-1.565217) (0.756308,-1.617391) (0.758887,-1.669565) (0.761378,-1.721739) (0.763783,-1.773913) (0.766105,-1.826087) (0.768348,-1.878261) (0.770514,-1.930435) (0.772605,-1.982609) (0.774626,-2.034783) (0.776577,-2.086957) (0.778462,-2.139130) (0.780282,-2.191304) (0.782040,-2.243478) (0.783739,-2.295652) (0.785379,-2.347826) (0.786964,-2.400000) (0.788495,-2.452174) (0.789974,-2.504348) (0.791402,-2.556522) (0.792782,-2.608696) (0.794116,-2.660870) (0.795403,-2.713043) (0.796648,-2.765217) (0.797850,-2.817391) (0.799011,-2.869565) (0.800133,-2.921739) (0.801217,-2.973913) (0.802265,-3.026087) (0.803277,-3.078261) (0.804254,-3.130435) (0.805199,-3.182609) (0.806112,-3.234783) (0.806993,-3.286957) (0.807845,-3.339130) (0.808669,-3.391304) (0.809464,-3.443478) (0.810233,-3.495652) (0.810975,-3.547826) (0.811693,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.730000,0.000000) (0.744423,-0.052174) (0.758402,-0.104348) (0.771930,-0.156522) (0.785013,-0.208696) (0.797672,-0.260870) (0.809930,-0.313043) (0.821804,-0.365217) (0.833313,-0.417391) (0.844468,-0.469565) (0.855248,-0.521739) (0.865665,-0.573913) (0.875737,-0.626087) (0.885474,-0.678261) (0.894892,-0.730435) (0.904001,-0.782609) (0.912813,-0.834783) (0.921340,-0.886957) (0.929592,-0.939130) (0.937578,-0.991304) (0.945309,-1.043478) (0.952794,-1.095652) (0.960041,-1.147826) (0.967058,-1.200000) (0.973854,-1.252174) (0.980436,-1.304348) (0.986811,-1.356522) (0.992988,-1.408696) (0.998971,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.845000,0.000000) (0.866872,-0.052174) (0.888093,-0.104348) (0.908649,-0.156522) (0.928548,-0.208696) (0.947821,-0.260870) (0.966500,-0.313043) (0.984610,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.989612,-0.052174) (1.000000,-0.104348) (1.000000,-0.156522) (1.000000,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.155000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.270000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.385000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.500000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.615000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.730000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.845000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.010388,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.133128,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.255577,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.377836,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.622164,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.744423,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.866872,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.989612,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.111907,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.241598,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.370897,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.629103,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.758402,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.888093,-0.104348) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.091351,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.228070,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.364185,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.635815,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.771930,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.908649,-0.156522) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.071452,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.214987,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.357697,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.642303,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.785013,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.928548,-0.208696) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.052179,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.202328,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.351423,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.648577,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.797672,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.947821,-0.260870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.033500,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.190070,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.345352,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.654648,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.809930,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.966500,-0.313043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.015390,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.178196,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.339473,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.660527,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.821804,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.984610,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.166687,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.333778,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.666222,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.833313,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.155532,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.328260,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.671740,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.844468,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.144752,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.322931,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.677069,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.855248,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.134335,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.317782,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.682218,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.865665,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.124263,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.312807,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.687193,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.875737,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.114526,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.307997,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.692003,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.885474,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.760435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.700435) circle (0.65pt);
\fill[red!75!black] (0.105108,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.303348,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.696652,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.894892,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.760435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.700435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.812609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.752609) circle (0.65pt);
\fill[red!75!black] (0.095999,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.298851,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.701149,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.904001,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.812609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.752609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.864783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.804783) circle (0.65pt);
\fill[red!75!black] (0.087187,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.294502,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.705498,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.912813,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.864783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.804783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.916957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.856957) circle (0.65pt);
\fill[red!75!black] (0.078660,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.290295,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.709705,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.921340,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.916957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.856957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.969130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.909130) circle (0.65pt);
\fill[red!75!black] (0.070408,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.286223,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.713777,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.929592,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.969130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.909130) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.021304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.961304) circle (0.65pt);
\fill[red!75!black] (0.062422,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.282284,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.717716,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.937578,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.021304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.961304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.073478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.013478) circle (0.65pt);
\fill[red!75!black] (0.054691,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.278470,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.721530,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.945309,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.073478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.013478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.125652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.065652) circle (0.65pt);
\fill[red!75!black] (0.047206,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.274778,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.725222,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.952794,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.125652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.065652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.177826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.117826) circle (0.65pt);
\fill[red!75!black] (0.039959,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.271203,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.728797,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.960041,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.177826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.117826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.230000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.170000) circle (0.65pt);
\fill[red!75!black] (0.032942,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.267741,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.732259,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.967058,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.230000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.170000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.282174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.222174) circle (0.65pt);
\fill[red!75!black] (0.026146,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.264389,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.735611,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.973854,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.282174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.222174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.334348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.274348) circle (0.65pt);
\fill[red!75!black] (0.019564,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.261141,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.738859,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.980436,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.334348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.274348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.386522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.326522) circle (0.65pt);
\fill[red!75!black] (0.013189,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.257994,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.742006,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.986811,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.386522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.326522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.438696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.378696) circle (0.65pt);
\fill[red!75!black] (0.007012,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.254946,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.745054,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.992988,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.438696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.378696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.490870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.430870) circle (0.65pt);
\fill[red!75!black] (0.001029,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.251992,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.748008,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.998971,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.490870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.430870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.249129,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.750871,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.246362,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.753638,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.243692,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.756308,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.241113,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.758887,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.238622,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.761378,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.236217,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.763783,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.233895,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.766105,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.938261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.818261) circle (0.65pt);
\fill[red!75!black] (0.231652,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.768348,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.938261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.818261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.990435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.870435) circle (0.65pt);
\fill[red!75!black] (0.229486,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.770514,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.990435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.870435) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.227395,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.772605,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.225374,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.774626,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.223423,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.776577,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.221538,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.778462,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.219718,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.780282,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.217960,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.782040,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.216261,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.783739,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.214621,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.785379,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.213036,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.786964,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.512174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.392174) circle (0.65pt);
\fill[red!75!black] (0.211505,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.788495,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.512174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.392174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.564348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.444348) circle (0.65pt);
\fill[red!75!black] (0.210026,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.789974,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.564348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.444348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.616522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.496522) circle (0.65pt);
\fill[red!75!black] (0.208598,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.791402,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.616522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.496522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.668696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.548696) circle (0.65pt);
\fill[red!75!black] (0.207218,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.792782,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.668696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.548696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.720870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.600870) circle (0.65pt);
\fill[red!75!black] (0.205884,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.794116,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.720870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.600870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.773043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.653043) circle (0.65pt);
\fill[red!75!black] (0.204597,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.795403,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.773043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.653043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.825217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.705217) circle (0.65pt);
\fill[red!75!black] (0.203352,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.796648,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.825217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.705217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.877391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.757391) circle (0.65pt);
\fill[red!75!black] (0.202150,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.797850,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.877391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.757391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.929565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.809565) circle (0.65pt);
\fill[red!75!black] (0.200989,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.799011,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.929565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.809565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.981739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.861739) circle (0.65pt);
\fill[red!75!black] (0.199867,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.800133,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.981739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.861739) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.033913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.913913) circle (0.65pt);
\fill[red!75!black] (0.198783,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.801217,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.033913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.913913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.086087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.966087) circle (0.65pt);
\fill[red!75!black] (0.197735,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.802265,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.086087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.966087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.138261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.018261) circle (0.65pt);
\fill[red!75!black] (0.196723,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.803277,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.138261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.018261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.190435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.070435) circle (0.65pt);
\fill[red!75!black] (0.195746,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.804254,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.190435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.070435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.242609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.122609) circle (0.65pt);
\fill[red!75!black] (0.194801,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.805199,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.242609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.122609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.294783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.174783) circle (0.65pt);
\fill[red!75!black] (0.193888,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.806112,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.294783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.174783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.346957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.226957) circle (0.65pt);
\fill[red!75!black] (0.193007,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.806993,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.346957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.226957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.399130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.279130) circle (0.65pt);
\fill[red!75!black] (0.192155,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.807845,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.399130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.279130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.451304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.331304) circle (0.65pt);
\fill[red!75!black] (0.191331,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.808669,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.451304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.331304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.503478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.383478) circle (0.65pt);
\fill[red!75!black] (0.190536,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.809464,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.503478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.383478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.555652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.435652) circle (0.65pt);
\fill[red!75!black] (0.189767,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.810233,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.555652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.435652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.607826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.487826) circle (0.65pt);
\fill[red!75!black] (0.189025,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.810975,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.607826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.487826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.660000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.540000) circle (0.65pt);
\fill[red!75!black] (0.188307,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.811693,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.660000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.540000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(0.000,-4.500)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=9,\ q=q_{\mathrm{odd}}\approx 1.39636$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.008498,-0.052174) (0.000000,-0.104348) (0.000000,-0.156522) (0.000000,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.155000,0.000000) (0.130212,-0.052174) (0.105745,-0.104348) (0.081366,-0.156522) (0.056964,-0.208696) (0.032498,-0.260870) (0.007859,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.270000,0.000000) (0.253000,-0.052174) (0.236206,-0.104348) (0.219523,-0.156522) (0.202927,-0.208696) (0.186444,-0.260870) (0.170092,-0.313043) (0.153888,-0.365217) (0.137677,-0.417391) (0.121375,-0.469565) (0.104966,-0.521739) (0.088424,-0.573913) (0.071709,-0.626087) (0.054769,-0.678261) (0.037521,-0.730435) (0.019825,-0.782609) (0.001405,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.385000,0.000000) (0.376368,-0.052174) (0.367839,-0.104348) (0.359375,-0.156522) (0.350973,-0.208696) (0.342651,-0.260870) (0.334426,-0.313043) (0.326312,-0.365217) (0.318257,-0.417391) (0.310240,-0.469565) (0.302272,-0.521739) (0.294359,-0.573913) (0.286508,-0.626087) (0.278724,-0.678261) (0.271014,-0.730435) (0.263382,-0.782609) (0.255834,-0.834783) (0.248374,-0.886957) (0.240904,-0.939130) (0.233415,-0.991304) (0.225907,-1.043478) (0.218376,-1.095652) (0.210823,-1.147826) (0.203244,-1.200000) (0.195637,-1.252174) (0.187997,-1.304348) (0.180322,-1.356522) (0.172607,-1.408696) (0.164846,-1.460870) (0.157034,-1.513043) (0.149164,-1.565217) (0.141228,-1.617391) (0.133217,-1.669565) (0.125121,-1.721739) (0.116929,-1.773913) (0.108627,-1.826087) (0.100200,-1.878261) (0.091630,-1.930435) (0.082894,-1.982609) (0.073966,-2.034783) (0.064813,-2.086957) (0.055396,-2.139130) (0.045658,-2.191304) (0.035528,-2.243478) (0.024895,-2.295652) (0.013585,-2.347826) (0.001241,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.500000,0.000000) (0.500000,-0.052174) (0.500000,-0.104348) (0.500000,-0.156522) (0.500000,-0.208696) (0.500000,-0.260870) (0.500000,-0.313043) (0.500000,-0.365217) (0.500000,-0.417391) (0.500000,-0.469565) (0.500000,-0.521739) (0.500000,-0.573913) (0.500000,-0.626087) (0.500000,-0.678261) (0.500000,-0.730435) (0.500000,-0.782609) (0.500000,-0.834783) (0.500000,-0.886957) (0.500000,-0.939130) (0.500000,-0.991304) (0.500000,-1.043478) (0.500000,-1.095652) (0.500000,-1.147826) (0.500000,-1.200000) (0.500000,-1.252174) (0.500000,-1.304348) (0.500000,-1.356522) (0.500000,-1.408696) (0.500000,-1.460870) (0.500000,-1.513043) (0.500000,-1.565217) (0.500000,-1.617391) (0.500000,-1.669565) (0.500000,-1.721739) (0.500000,-1.773913) (0.500000,-1.826087) (0.500000,-1.878261) (0.500000,-1.930435) (0.500000,-1.982609) (0.500000,-2.034783) (0.500000,-2.086957) (0.500000,-2.139130) (0.500000,-2.191304) (0.500000,-2.243478) (0.500000,-2.295652) (0.500000,-2.347826) (0.500000,-2.400000) (0.500000,-2.452174) (0.500000,-2.504348) (0.500000,-2.556522) (0.500000,-2.608696) (0.500000,-2.660870) (0.500000,-2.713043) (0.500000,-2.765217) (0.500000,-2.817391) (0.500000,-2.869565) (0.500000,-2.921739) (0.500000,-2.973913) (0.500000,-3.026087) (0.500000,-3.078261) (0.500000,-3.130435) (0.500000,-3.182609) (0.500000,-3.234783) (0.500000,-3.286957) (0.500000,-3.339130) (0.500000,-3.391304) (0.500000,-3.443478) (0.500000,-3.495652) (0.500000,-3.547826) (0.500000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.615000,0.000000) (0.623632,-0.052174) (0.632161,-0.104348) (0.640625,-0.156522) (0.649027,-0.208696) (0.657349,-0.260870) (0.665574,-0.313043) (0.673688,-0.365217) (0.681743,-0.417391) (0.689760,-0.469565) (0.697728,-0.521739) (0.705641,-0.573913) (0.713492,-0.626087) (0.721276,-0.678261) (0.728986,-0.730435) (0.736618,-0.782609) (0.744166,-0.834783) (0.751626,-0.886957) (0.759096,-0.939130) (0.766585,-0.991304) (0.774093,-1.043478) (0.781624,-1.095652) (0.789177,-1.147826) (0.796756,-1.200000) (0.804363,-1.252174) (0.812003,-1.304348) (0.819678,-1.356522) (0.827393,-1.408696) (0.835154,-1.460870) (0.842966,-1.513043) (0.850836,-1.565217) (0.858772,-1.617391) (0.866783,-1.669565) (0.874879,-1.721739) (0.883071,-1.773913) (0.891373,-1.826087) (0.899800,-1.878261) (0.908370,-1.930435) (0.917106,-1.982609) (0.926034,-2.034783) (0.935187,-2.086957) (0.944604,-2.139130) (0.954342,-2.191304) (0.964472,-2.243478) (0.975105,-2.295652) (0.986415,-2.347826) (0.998759,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.730000,0.000000) (0.747000,-0.052174) (0.763794,-0.104348) (0.780477,-0.156522) (0.797073,-0.208696) (0.813556,-0.260870) (0.829908,-0.313043) (0.846112,-0.365217) (0.862323,-0.417391) (0.878625,-0.469565) (0.895034,-0.521739) (0.911576,-0.573913) (0.928291,-0.626087) (0.945231,-0.678261) (0.962479,-0.730435) (0.980175,-0.782609) (0.998595,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.845000,0.000000) (0.869788,-0.052174) (0.894255,-0.104348) (0.918634,-0.156522) (0.943036,-0.208696) (0.967502,-0.260870) (0.992141,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.991502,-0.052174) (1.000000,-0.104348) (1.000000,-0.156522) (1.000000,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.155000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.270000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.385000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.500000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.615000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.730000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.845000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.008498,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.130212,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.253000,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.376368,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.623632,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.747000,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.869788,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.991502,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.105745,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.236206,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.367839,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.632161,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.763794,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.894255,-0.104348) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.081366,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.219523,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.359375,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.640625,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.780477,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.918634,-0.156522) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.056964,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.202927,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.350973,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.649027,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.797073,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.943036,-0.208696) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.032498,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.186444,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.342651,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.657349,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.813556,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.967502,-0.260870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.007859,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.170092,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.334426,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.665574,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.829908,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.992141,-0.313043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.153888,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.326312,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.673688,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.846112,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.137677,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.318257,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.681743,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.862323,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.121375,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.310240,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.689760,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.878625,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.104966,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.302272,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.697728,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.895034,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.088424,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.294359,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.705641,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.911576,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.071709,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.286508,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.713492,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.928291,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.054769,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.278724,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.721276,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.945231,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.760435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.700435) circle (0.65pt);
\fill[red!75!black] (0.037521,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.271014,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.728986,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.962479,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.760435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.700435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.812609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.752609) circle (0.65pt);
\fill[red!75!black] (0.019825,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.263382,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.736618,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.980175,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.812609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.752609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.864783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.804783) circle (0.65pt);
\fill[red!75!black] (0.001405,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.255834,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.744166,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.998595,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.864783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.804783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.248374,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.751626,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.240904,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.759096,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.233415,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.766585,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.225907,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.774093,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.218376,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.781624,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.210823,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.789177,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.203244,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.796756,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.195637,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.804363,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.187997,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.812003,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.416522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.296522) circle (0.65pt);
\fill[red!75!black] (0.180322,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.819678,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.416522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.296522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.468696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.348696) circle (0.65pt);
\fill[red!75!black] (0.172607,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.827393,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.468696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.348696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.520870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.400870) circle (0.65pt);
\fill[red!75!black] (0.164846,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.835154,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.520870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.400870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.157034,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.842966,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.149164,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.850836,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.141228,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.858772,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.133217,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.866783,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.125121,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.874879,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.116929,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.883071,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.108627,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.891373,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.938261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.818261) circle (0.65pt);
\fill[red!75!black] (0.100200,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.899800,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.938261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.818261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.990435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.870435) circle (0.65pt);
\fill[red!75!black] (0.091630,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.908370,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.990435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.870435) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.082894,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.917106,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.073966,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.926034,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.064813,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.935187,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.055396,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.944604,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.045658,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.954342,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.035528,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.964472,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.024895,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.975105,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.013585,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.986415,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.001241,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.998759,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.542174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.482174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.422174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.362174) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.542174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.482174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.422174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.362174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.594348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.534348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.474348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.414348) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.594348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.534348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.474348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.414348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.646522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.586522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.526522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.466522) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.646522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.586522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.526522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.466522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.698696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.638696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.578696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.518696) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.698696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.638696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.578696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.518696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.750870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.690870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.630870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.570870) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.750870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.690870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.630870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.570870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.803043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.743043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.683043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.623043) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.803043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.743043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.683043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.623043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.855217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.795217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.735217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.675217) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.855217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.795217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.735217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.675217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.907391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.847391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.787391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.727391) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.907391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.847391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.787391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.727391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.959565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.899565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.839565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.779565) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.959565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.899565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.839565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.779565) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.011739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.951739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.891739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.831739) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.011739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.951739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.891739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.831739) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.063913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.003913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.943913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.883913) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.063913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.003913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.943913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.883913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.116087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.056087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.996087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.936087) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.116087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.056087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.996087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.936087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.168261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.108261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.048261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.988261) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.168261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.108261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.048261) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.988261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.220435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.160435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.100435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.040435) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.220435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.160435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.100435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.040435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.272609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.212609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.152609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.092609) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.272609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.212609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.152609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.092609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.324783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.264783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.204783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.144783) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.324783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.264783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.204783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.144783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.376957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.316957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.256957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.196957) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.376957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.316957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.256957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.196957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.429130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.369130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.309130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.249130) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.429130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.369130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.309130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.249130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.481304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.421304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.361304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.301304) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.481304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.421304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.361304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.301304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.533478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.473478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.413478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.353478) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.533478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.473478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.413478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.353478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.585652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.525652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.465652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.405652) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.585652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.525652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.465652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.405652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.637826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.577826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.517826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.457826) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.637826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.577826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.517826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.457826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.690000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.630000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.570000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.510000) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.690000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.630000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.570000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.510000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(1.280,-4.500)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=9,\ q=2$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.007988,-0.052174) (0.000000,-0.104348) (0.000000,-0.156522) (0.000000,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.155000,0.000000) (0.129086,-0.052174) (0.102638,-0.104348) (0.075481,-0.156522) (0.047635,-0.208696) (0.019244,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.270000,0.000000) (0.251756,-0.052174) (0.232951,-0.104348) (0.213430,-0.156522) (0.193184,-0.208696) (0.172297,-0.260870) (0.150864,-0.313043) (0.128852,-0.365217) (0.106069,-0.417391) (0.082575,-0.469565) (0.058438,-0.521739) (0.033731,-0.573913) (0.008531,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.385000,0.000000) (0.375575,-0.052174) (0.365797,-0.104348) (0.355573,-0.156522) (0.344887,-0.208696) (0.333771,-0.260870) (0.322267,-0.313043) (0.310345,-0.365217) (0.297878,-0.417391) (0.284885,-0.469565) (0.271385,-0.521739) (0.257406,-0.573913) (0.242981,-0.626087) (0.228146,-0.678261) (0.212743,-0.730435) (0.196684,-0.782609) (0.179969,-0.834783) (0.162607,-0.886957) (0.144607,-0.939130) (0.125986,-0.991304) (0.106760,-1.043478) (0.086953,-1.095652) (0.066590,-1.147826) (0.045700,-1.200000) (0.024312,-1.252174) (0.002459,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.500000,0.000000) (0.500000,-0.052174) (0.500000,-0.104348) (0.500000,-0.156522) (0.500000,-0.208696) (0.500000,-0.260870) (0.500000,-0.313043) (0.500000,-0.365217) (0.500000,-0.417391) (0.500000,-0.469565) (0.500000,-0.521739) (0.500000,-0.573913) (0.500000,-0.626087) (0.500000,-0.678261) (0.500000,-0.730435) (0.500000,-0.782609) (0.500000,-0.834783) (0.500000,-0.886957) (0.500000,-0.939130) (0.500000,-0.991304) (0.500000,-1.043478) (0.500000,-1.095652) (0.500000,-1.147826) (0.500000,-1.200000) (0.500000,-1.252174) (0.500000,-1.304348) (0.500000,-1.356522) (0.500000,-1.408696) (0.500000,-1.460870) (0.500000,-1.513043) (0.500000,-1.565217) (0.500000,-1.617391) (0.500000,-1.669565) (0.500000,-1.721739) (0.500000,-1.773913) (0.500000,-1.826087) (0.500000,-1.878261) (0.500000,-1.930435) (0.500000,-1.982609) (0.500000,-2.034783) (0.500000,-2.086957) (0.500000,-2.139130) (0.500000,-2.191304) (0.500000,-2.243478) (0.500000,-2.295652) (0.500000,-2.347826) (0.500000,-2.400000) (0.500000,-2.452174) (0.500000,-2.504348) (0.500000,-2.556522) (0.500000,-2.608696) (0.500000,-2.660870) (0.500000,-2.713043) (0.500000,-2.765217) (0.500000,-2.817391) (0.500000,-2.869565) (0.500000,-2.921739) (0.500000,-2.973913) (0.500000,-3.026087) (0.500000,-3.078261) (0.500000,-3.130435) (0.500000,-3.182609) (0.500000,-3.234783) (0.500000,-3.286957) (0.500000,-3.339130) (0.500000,-3.391304) (0.500000,-3.443478) (0.500000,-3.495652) (0.500000,-3.547826) (0.500000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.615000,0.000000) (0.624425,-0.052174) (0.634203,-0.104348) (0.644427,-0.156522) (0.655113,-0.208696) (0.666229,-0.260870) (0.677733,-0.313043) (0.689655,-0.365217) (0.702122,-0.417391) (0.715115,-0.469565) (0.728615,-0.521739) (0.742594,-0.573913) (0.757019,-0.626087) (0.771854,-0.678261) (0.787257,-0.730435) (0.803316,-0.782609) (0.820031,-0.834783) (0.837393,-0.886957) (0.855393,-0.939130) (0.874014,-0.991304) (0.893240,-1.043478) (0.913047,-1.095652) (0.933410,-1.147826) (0.954300,-1.200000) (0.975688,-1.252174) (0.997541,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.730000,0.000000) (0.748244,-0.052174) (0.767049,-0.104348) (0.786570,-0.156522) (0.806816,-0.208696) (0.827703,-0.260870) (0.849136,-0.313043) (0.871148,-0.365217) (0.893931,-0.417391) (0.917425,-0.469565) (0.941562,-0.521739) (0.966269,-0.573913) (0.991469,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.845000,0.000000) (0.870914,-0.052174) (0.897362,-0.104348) (0.924519,-0.156522) (0.952365,-0.208696) (0.980756,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.992012,-0.052174) (1.000000,-0.104348) (1.000000,-0.156522) (1.000000,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.155000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.270000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.385000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.500000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.615000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.730000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.845000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.007988,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.129086,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.251756,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.375575,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.624425,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.748244,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.870914,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.992012,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.102638,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.232951,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.365797,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.634203,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.767049,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.897362,-0.104348) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.075481,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.213430,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.355573,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.644427,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.786570,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.924519,-0.156522) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.047635,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.193184,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.344887,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.655113,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.806816,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.952365,-0.208696) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.019244,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.172297,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.333771,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.666229,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.827703,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.980756,-0.260870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.343043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.283043) circle (0.65pt);
\fill[red!75!black] (0.150864,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.322267,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.677733,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.849136,-0.313043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.343043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.283043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.128852,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.310345,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.689655,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.871148,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.106069,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.297878,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.702122,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.893931,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.082575,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.284885,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.715115,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.917425,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.058438,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.271385,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.728615,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.941562,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.033731,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.257406,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.742594,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.966269,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.008531,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.242981,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.757019,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.991469,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.738261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.618261) circle (0.65pt);
\fill[red!75!black] (0.228146,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.771854,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.738261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.618261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.790435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.670435) circle (0.65pt);
\fill[red!75!black] (0.212743,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.787257,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.790435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.670435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.842609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.722609) circle (0.65pt);
\fill[red!75!black] (0.196684,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.803316,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.842609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.722609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.894783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.774783) circle (0.65pt);
\fill[red!75!black] (0.179969,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.820031,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.894783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.774783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.162607,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.837393,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.144607,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.855393,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.125986,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.500000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.874014,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.106760,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.893240,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.086953,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.913047,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.066590,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.933410,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.045700,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.954300,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.024312,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.975688,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.002459,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.997541,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.446522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.386522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.326522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.266522) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.446522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.386522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.326522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.266522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.498696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.438696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.378696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.318696) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.498696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.438696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.378696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.318696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.550870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.490870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.430870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.370870) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.550870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.490870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.430870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.370870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.603043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.543043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.483043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.423043) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.603043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.543043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.483043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.423043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.655217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.595217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.535217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.475217) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.655217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.595217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.535217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.475217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.707391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.647391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.587391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.527391) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.707391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.647391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.587391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.527391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.759565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.699565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.639565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.579565) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.759565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.699565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.639565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.579565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.811739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.751739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.691739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.631739) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.811739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.751739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.691739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.631739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.863913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.803913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.743913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.683913) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.863913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.803913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.743913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.683913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.916087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.856087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.796087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.736087) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.916087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.856087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.796087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.736087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.968261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.908261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.848261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.788261) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.968261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.908261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.848261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.788261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.020435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.960435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.900435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.840435) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.020435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.960435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.900435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.840435) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.072609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.012609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.952609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.892609) circle (0.65pt);
\fill[red!75!black] (0.500000,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.072609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.012609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.952609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.892609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.124783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.064783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.004783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.944783) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.124783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.064783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.004783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.944783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.176957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.116957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.056957) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.996957) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.176957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.116957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.056957) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.996957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.229130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.169130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.109130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.049130) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.229130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.169130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.109130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.049130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.281304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.221304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.161304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.101304) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.281304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.221304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.161304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.101304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.333478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.273478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.213478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.153478) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.333478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.273478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.213478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.153478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.385652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.325652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.265652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.205652) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.385652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.325652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.265652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.205652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.437826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.377826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.317826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.257826) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.437826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.377826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.317826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.257826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.490000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.430000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.370000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.310000) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.490000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.430000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.370000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.310000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.542174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.482174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.422174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.362174) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.542174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.482174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.422174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.362174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.594348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.534348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.474348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.414348) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.594348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.534348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.474348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.414348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.646522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.586522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.526522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.466522) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.646522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.586522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.526522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.466522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.698696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.638696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.578696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.518696) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.698696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.638696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.578696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.518696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.750870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.690870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.630870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.570870) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.750870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.690870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.630870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.570870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.803043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.743043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.683043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.623043) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.803043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.743043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.683043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.623043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.855217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.795217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.735217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.675217) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.855217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.795217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.735217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.675217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.907391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.847391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.787391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.727391) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.907391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.847391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.787391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.727391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.959565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.899565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.839565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.779565) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.959565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.899565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.839565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.779565) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.011739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.951739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.891739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.831739) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.011739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.951739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.891739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.831739) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.063913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.003913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.943913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.883913) circle (0.65pt);
\fill[red!75!black] (0.500000,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.063913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.003913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.943913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.883913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.116087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.056087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.996087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.936087) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.116087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.056087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.996087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.936087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.168261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.108261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.048261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.988261) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.168261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.108261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.048261) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.988261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.220435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.160435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.100435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.040435) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.220435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.160435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.100435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.040435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.272609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.212609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.152609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.092609) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.272609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.212609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.152609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.092609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.324783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.264783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.204783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.144783) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.324783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.264783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.204783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.144783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.376957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.316957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.256957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.196957) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.376957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.316957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.256957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.196957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.429130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.369130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.309130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.249130) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.429130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.369130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.309130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.249130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.481304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.421304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.361304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.301304) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.481304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.421304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.361304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.301304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.533478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.473478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.413478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.353478) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.533478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.473478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.413478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.353478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.585652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.525652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.465652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.405652) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.585652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.525652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.465652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.405652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.637826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.577826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.517826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.457826) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.637826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.577826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.517826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.457826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.690000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.630000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.570000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.510000) circle (0.65pt);
\fill[red!75!black] (0.500000,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.690000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.630000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.570000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.510000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(0.000,-9.000)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=10,\ q=0.1$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.033964,-0.052174) (0.028031,-0.104348) (0.022194,-0.156522) (0.016447,-0.208696) (0.010785,-0.260870) (0.005205,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.142222,0.000000) (0.138534,-0.052174) (0.134865,-0.104348) (0.131217,-0.156522) (0.127590,-0.208696) (0.123986,-0.260870) (0.120406,-0.313043) (0.116849,-0.365217) (0.113321,-0.417391) (0.109900,-0.469565) (0.106586,-0.521739) (0.103377,-0.573913) (0.100272,-0.626087) (0.097269,-0.678261) (0.094369,-0.730435) (0.091569,-0.782609) (0.088870,-0.834783) (0.086271,-0.886957) (0.083770,-0.939130) (0.081368,-0.991304) (0.079064,-1.043478) (0.076856,-1.095652) (0.074745,-1.147826) (0.072728,-1.200000) (0.070806,-1.252174) (0.068976,-1.304348) (0.067237,-1.356522) (0.065588,-1.408696) (0.064027,-1.460870) (0.062551,-1.513043) (0.061159,-1.565217) (0.059848,-1.617391) (0.058616,-1.669565) (0.057460,-1.721739) (0.056377,-1.773913) (0.055363,-1.826087) (0.054417,-1.878261) (0.053534,-1.930435) (0.052711,-1.982609) (0.051945,-2.034783) (0.051232,-2.086957) (0.050570,-2.139130) (0.049955,-2.191304) (0.049384,-2.243478) (0.048853,-2.295652) (0.048361,-2.347826) (0.047903,-2.400000) (0.047477,-2.452174) (0.047082,-2.504348) (0.046713,-2.556522) (0.046370,-2.608696) (0.046050,-2.660870) (0.045750,-2.713043) (0.045470,-2.765217) (0.045208,-2.817391) (0.044961,-2.869565) (0.044730,-2.921739) (0.044512,-2.973913) (0.044306,-3.026087) (0.044111,-3.078261) (0.043927,-3.130435) (0.043752,-3.182609) (0.043586,-3.234783) (0.043428,-3.286957) (0.043278,-3.339130) (0.043134,-3.391304) (0.042997,-3.443478) (0.042865,-3.495652) (0.042739,-3.547826) (0.042618,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.244444,0.000000) (0.242093,-0.052174) (0.239749,-0.104348) (0.237412,-0.156522) (0.235084,-0.208696) (0.232766,-0.260870) (0.230456,-0.313043) (0.228157,-0.365217) (0.225870,-0.417391) (0.223613,-0.469565) (0.221388,-0.521739) (0.219195,-0.573913) (0.217033,-0.626087) (0.214904,-0.678261) (0.212808,-0.730435) (0.210743,-0.782609) (0.208711,-0.834783) (0.206712,-0.886957) (0.204746,-0.939130) (0.202812,-0.991304) (0.200911,-1.043478) (0.199042,-1.095652) (0.197206,-1.147826) (0.195404,-1.200000) (0.193634,-1.252174) (0.191896,-1.304348) (0.190192,-1.356522) (0.188520,-1.408696) (0.186881,-1.460870) (0.185275,-1.513043) (0.183702,-1.565217) (0.182161,-1.617391) (0.180654,-1.669565) (0.179178,-1.721739) (0.177735,-1.773913) (0.176325,-1.826087) (0.174946,-1.878261) (0.173600,-1.930435) (0.172286,-1.982609) (0.171003,-2.034783) (0.169752,-2.086957) (0.168532,-2.139130) (0.167343,-2.191304) (0.166185,-2.243478) (0.165057,-2.295652) (0.163959,-2.347826) (0.162890,-2.400000) (0.161851,-2.452174) (0.160840,-2.504348) (0.159858,-2.556522) (0.158903,-2.608696) (0.157976,-2.660870) (0.157075,-2.713043) (0.156201,-2.765217) (0.155353,-2.817391) (0.154529,-2.869565) (0.153731,-2.921739) (0.152957,-2.973913) (0.152206,-3.026087) (0.151478,-3.078261) (0.150772,-3.130435) (0.150089,-3.182609) (0.149426,-3.234783) (0.148785,-3.286957) (0.148164,-3.339130) (0.147562,-3.391304) (0.146979,-3.443478) (0.146415,-3.495652) (0.145869,-3.547826) (0.145340,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.346667,0.000000) (0.345339,-0.052174) (0.344013,-0.104348) (0.342692,-0.156522) (0.341374,-0.208696) (0.340060,-0.260870) (0.338750,-0.313043) (0.337445,-0.365217) (0.336145,-0.417391) (0.334857,-0.469565) (0.333582,-0.521739) (0.332320,-0.573913) (0.331071,-0.626087) (0.329835,-0.678261) (0.328612,-0.730435) (0.327403,-0.782609) (0.326208,-0.834783) (0.325025,-0.886957) (0.323857,-0.939130) (0.322702,-0.991304) (0.321561,-1.043478) (0.320434,-1.095652) (0.319320,-1.147826) (0.318221,-1.200000) (0.317135,-1.252174) (0.316063,-1.304348) (0.315005,-1.356522) (0.313961,-1.408696) (0.312931,-1.460870) (0.311915,-1.513043) (0.310913,-1.565217) (0.309924,-1.617391) (0.308950,-1.669565) (0.307989,-1.721739) (0.307043,-1.773913) (0.306110,-1.826087) (0.305191,-1.878261) (0.304286,-1.930435) (0.303395,-1.982609) (0.302518,-2.034783) (0.301654,-2.086957) (0.300804,-2.139130) (0.299967,-2.191304) (0.299144,-2.243478) (0.298334,-2.295652) (0.297538,-2.347826) (0.296754,-2.400000) (0.295984,-2.452174) (0.295228,-2.504348) (0.294484,-2.556522) (0.293752,-2.608696) (0.293034,-2.660870) (0.292328,-2.713043) (0.291635,-2.765217) (0.290954,-2.817391) (0.290285,-2.869565) (0.289629,-2.921739) (0.288984,-2.973913) (0.288352,-3.026087) (0.287731,-3.078261) (0.287121,-3.130435) (0.286523,-3.182609) (0.285937,-3.234783) (0.285361,-3.286957) (0.284797,-3.339130) (0.284243,-3.391304) (0.283700,-3.443478) (0.283168,-3.495652) (0.282646,-3.547826) (0.282134,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.448889,0.000000) (0.448458,-0.052174) (0.448028,-0.104348) (0.447599,-0.156522) (0.447171,-0.208696) (0.446744,-0.260870) (0.446318,-0.313043) (0.445894,-0.365217) (0.445471,-0.417391) (0.445052,-0.469565) (0.444636,-0.521739) (0.444224,-0.573913) (0.443816,-0.626087) (0.443411,-0.678261) (0.443010,-0.730435) (0.442613,-0.782609) (0.442220,-0.834783) (0.441831,-0.886957) (0.441445,-0.939130) (0.441064,-0.991304) (0.440686,-1.043478) (0.440312,-1.095652) (0.439943,-1.147826) (0.439577,-1.200000) (0.439215,-1.252174) (0.438857,-1.304348) (0.438504,-1.356522) (0.438154,-1.408696) (0.437808,-1.460870) (0.437467,-1.513043) (0.437129,-1.565217) (0.436796,-1.617391) (0.436466,-1.669565) (0.436140,-1.721739) (0.435819,-1.773913) (0.435501,-1.826087) (0.435188,-1.878261) (0.434878,-1.930435) (0.434573,-1.982609) (0.434271,-2.034783) (0.433974,-2.086957) (0.433680,-2.139130) (0.433390,-2.191304) (0.433105,-2.243478) (0.432823,-2.295652) (0.432545,-2.347826) (0.432270,-2.400000) (0.432000,-2.452174) (0.431734,-2.504348) (0.431471,-2.556522) (0.431212,-2.608696) (0.430957,-2.660870) (0.430705,-2.713043) (0.430457,-2.765217) (0.430213,-2.817391) (0.429973,-2.869565) (0.429736,-2.921739) (0.429502,-2.973913) (0.429272,-3.026087) (0.429046,-3.078261) (0.428823,-3.130435) (0.428603,-3.182609) (0.428387,-3.234783) (0.428175,-3.286957) (0.427965,-3.339130) (0.427759,-3.391304) (0.427556,-3.443478) (0.427356,-3.495652) (0.427159,-3.547826) (0.426966,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.551111,0.000000) (0.551542,-0.052174) (0.551972,-0.104348) (0.552401,-0.156522) (0.552829,-0.208696) (0.553256,-0.260870) (0.553682,-0.313043) (0.554106,-0.365217) (0.554529,-0.417391) (0.554948,-0.469565) (0.555364,-0.521739) (0.555776,-0.573913) (0.556184,-0.626087) (0.556589,-0.678261) (0.556990,-0.730435) (0.557387,-0.782609) (0.557780,-0.834783) (0.558169,-0.886957) (0.558555,-0.939130) (0.558936,-0.991304) (0.559314,-1.043478) (0.559688,-1.095652) (0.560057,-1.147826) (0.560423,-1.200000) (0.560785,-1.252174) (0.561143,-1.304348) (0.561496,-1.356522) (0.561846,-1.408696) (0.562192,-1.460870) (0.562533,-1.513043) (0.562871,-1.565217) (0.563204,-1.617391) (0.563534,-1.669565) (0.563860,-1.721739) (0.564181,-1.773913) (0.564499,-1.826087) (0.564812,-1.878261) (0.565122,-1.930435) (0.565427,-1.982609) (0.565729,-2.034783) (0.566026,-2.086957) (0.566320,-2.139130) (0.566610,-2.191304) (0.566895,-2.243478) (0.567177,-2.295652) (0.567455,-2.347826) (0.567730,-2.400000) (0.568000,-2.452174) (0.568266,-2.504348) (0.568529,-2.556522) (0.568788,-2.608696) (0.569043,-2.660870) (0.569295,-2.713043) (0.569543,-2.765217) (0.569787,-2.817391) (0.570027,-2.869565) (0.570264,-2.921739) (0.570498,-2.973913) (0.570728,-3.026087) (0.570954,-3.078261) (0.571177,-3.130435) (0.571397,-3.182609) (0.571613,-3.234783) (0.571825,-3.286957) (0.572035,-3.339130) (0.572241,-3.391304) (0.572444,-3.443478) (0.572644,-3.495652) (0.572841,-3.547826) (0.573034,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.653333,0.000000) (0.654661,-0.052174) (0.655987,-0.104348) (0.657308,-0.156522) (0.658626,-0.208696) (0.659940,-0.260870) (0.661250,-0.313043) (0.662555,-0.365217) (0.663855,-0.417391) (0.665143,-0.469565) (0.666418,-0.521739) (0.667680,-0.573913) (0.668929,-0.626087) (0.670165,-0.678261) (0.671388,-0.730435) (0.672597,-0.782609) (0.673792,-0.834783) (0.674975,-0.886957) (0.676143,-0.939130) (0.677298,-0.991304) (0.678439,-1.043478) (0.679566,-1.095652) (0.680680,-1.147826) (0.681779,-1.200000) (0.682865,-1.252174) (0.683937,-1.304348) (0.684995,-1.356522) (0.686039,-1.408696) (0.687069,-1.460870) (0.688085,-1.513043) (0.689087,-1.565217) (0.690076,-1.617391) (0.691050,-1.669565) (0.692011,-1.721739) (0.692957,-1.773913) (0.693890,-1.826087) (0.694809,-1.878261) (0.695714,-1.930435) (0.696605,-1.982609) (0.697482,-2.034783) (0.698346,-2.086957) (0.699196,-2.139130) (0.700033,-2.191304) (0.700856,-2.243478) (0.701666,-2.295652) (0.702462,-2.347826) (0.703246,-2.400000) (0.704016,-2.452174) (0.704772,-2.504348) (0.705516,-2.556522) (0.706248,-2.608696) (0.706966,-2.660870) (0.707672,-2.713043) (0.708365,-2.765217) (0.709046,-2.817391) (0.709715,-2.869565) (0.710371,-2.921739) (0.711016,-2.973913) (0.711648,-3.026087) (0.712269,-3.078261) (0.712879,-3.130435) (0.713477,-3.182609) (0.714063,-3.234783) (0.714639,-3.286957) (0.715203,-3.339130) (0.715757,-3.391304) (0.716300,-3.443478) (0.716832,-3.495652) (0.717354,-3.547826) (0.717866,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.755556,0.000000) (0.757907,-0.052174) (0.760251,-0.104348) (0.762588,-0.156522) (0.764916,-0.208696) (0.767234,-0.260870) (0.769544,-0.313043) (0.771843,-0.365217) (0.774130,-0.417391) (0.776387,-0.469565) (0.778612,-0.521739) (0.780805,-0.573913) (0.782967,-0.626087) (0.785096,-0.678261) (0.787192,-0.730435) (0.789257,-0.782609) (0.791289,-0.834783) (0.793288,-0.886957) (0.795254,-0.939130) (0.797188,-0.991304) (0.799089,-1.043478) (0.800958,-1.095652) (0.802794,-1.147826) (0.804596,-1.200000) (0.806366,-1.252174) (0.808104,-1.304348) (0.809808,-1.356522) (0.811480,-1.408696) (0.813119,-1.460870) (0.814725,-1.513043) (0.816298,-1.565217) (0.817839,-1.617391) (0.819346,-1.669565) (0.820822,-1.721739) (0.822265,-1.773913) (0.823675,-1.826087) (0.825054,-1.878261) (0.826400,-1.930435) (0.827714,-1.982609) (0.828997,-2.034783) (0.830248,-2.086957) (0.831468,-2.139130) (0.832657,-2.191304) (0.833815,-2.243478) (0.834943,-2.295652) (0.836041,-2.347826) (0.837110,-2.400000) (0.838149,-2.452174) (0.839160,-2.504348) (0.840142,-2.556522) (0.841097,-2.608696) (0.842024,-2.660870) (0.842925,-2.713043) (0.843799,-2.765217) (0.844647,-2.817391) (0.845471,-2.869565) (0.846269,-2.921739) (0.847043,-2.973913) (0.847794,-3.026087) (0.848522,-3.078261) (0.849228,-3.130435) (0.849911,-3.182609) (0.850574,-3.234783) (0.851215,-3.286957) (0.851836,-3.339130) (0.852438,-3.391304) (0.853021,-3.443478) (0.853585,-3.495652) (0.854131,-3.547826) (0.854660,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.857778,0.000000) (0.861466,-0.052174) (0.865135,-0.104348) (0.868783,-0.156522) (0.872410,-0.208696) (0.876014,-0.260870) (0.879594,-0.313043) (0.883151,-0.365217) (0.886679,-0.417391) (0.890100,-0.469565) (0.893414,-0.521739) (0.896623,-0.573913) (0.899728,-0.626087) (0.902731,-0.678261) (0.905631,-0.730435) (0.908431,-0.782609) (0.911130,-0.834783) (0.913729,-0.886957) (0.916230,-0.939130) (0.918632,-0.991304) (0.920936,-1.043478) (0.923144,-1.095652) (0.925255,-1.147826) (0.927272,-1.200000) (0.929194,-1.252174) (0.931024,-1.304348) (0.932763,-1.356522) (0.934412,-1.408696) (0.935973,-1.460870) (0.937449,-1.513043) (0.938841,-1.565217) (0.940152,-1.617391) (0.941384,-1.669565) (0.942540,-1.721739) (0.943623,-1.773913) (0.944637,-1.826087) (0.945583,-1.878261) (0.946466,-1.930435) (0.947289,-1.982609) (0.948055,-2.034783) (0.948768,-2.086957) (0.949430,-2.139130) (0.950045,-2.191304) (0.950616,-2.243478) (0.951147,-2.295652) (0.951639,-2.347826) (0.952097,-2.400000) (0.952523,-2.452174) (0.952918,-2.504348) (0.953287,-2.556522) (0.953630,-2.608696) (0.953950,-2.660870) (0.954250,-2.713043) (0.954530,-2.765217) (0.954792,-2.817391) (0.955039,-2.869565) (0.955270,-2.921739) (0.955488,-2.973913) (0.955694,-3.026087) (0.955889,-3.078261) (0.956073,-3.130435) (0.956248,-3.182609) (0.956414,-3.234783) (0.956572,-3.286957) (0.956722,-3.339130) (0.956866,-3.391304) (0.957003,-3.443478) (0.957135,-3.495652) (0.957261,-3.547826) (0.957382,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.966036,-0.052174) (0.971969,-0.104348) (0.977806,-0.156522) (0.983553,-0.208696) (0.989215,-0.260870) (0.994795,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.142222,0.000000) circle (0.65pt);
\fill[red!75!black] (0.244444,0.000000) circle (0.65pt);
\fill[red!75!black] (0.346667,0.000000) circle (0.65pt);
\fill[red!75!black] (0.448889,0.000000) circle (0.65pt);
\fill[red!75!black] (0.551111,0.000000) circle (0.65pt);
\fill[red!75!black] (0.653333,0.000000) circle (0.65pt);
\fill[red!75!black] (0.755556,0.000000) circle (0.65pt);
\fill[red!75!black] (0.857778,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.033964,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.138534,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.242093,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.345339,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.448458,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.551542,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.654661,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.757907,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.861466,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.966036,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.028031,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.134865,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.239749,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.344013,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.448028,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.551972,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.655987,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.760251,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.865135,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.971969,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.022194,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.131217,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.237412,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.342692,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.447599,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.552401,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.657308,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.762588,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.868783,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.977806,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.016447,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.127590,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.235084,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.341374,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.447171,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.552829,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.658626,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.764916,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.872410,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.983553,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.010785,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.123986,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.232766,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.340060,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.446744,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.553256,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.659940,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.767234,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.876014,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.989215,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.005205,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.120406,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.230456,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.338750,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.446318,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.553682,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.661250,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.769544,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.879594,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.994795,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.116849,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.228157,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.337445,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.445894,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.554106,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.662555,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.771843,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.883151,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.113321,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.225870,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.336145,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.445471,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.554529,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.663855,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.774130,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.886679,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.109900,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.223613,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.334857,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.445052,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.554948,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.665143,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.776387,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.890100,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.106586,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.221388,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.333582,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.444636,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.555364,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.666418,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.778612,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.893414,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.103377,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.219195,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.332320,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.444224,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.555776,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.667680,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.780805,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.896623,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.100272,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.217033,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.331071,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.443816,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.556184,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.668929,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.782967,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.899728,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.097269,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.214904,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.329835,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.443411,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.556589,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.670165,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.785096,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.902731,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.094369,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.212808,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.328612,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.443010,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.556990,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.671388,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.787192,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.905631,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.091569,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.210743,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.327403,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.442613,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.557387,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.672597,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.789257,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.908431,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.088870,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.208711,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.326208,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.442220,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.557780,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.673792,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.791289,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.911130,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.086271,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.206712,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.325025,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.441831,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.558169,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.674975,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.793288,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.913729,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.083770,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.204746,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.323857,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.441445,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.558555,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.676143,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.795254,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.916230,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.081368,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.202812,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.322702,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.441064,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.558936,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.677298,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.797188,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.918632,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.079064,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.200911,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.321561,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.440686,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.559314,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.678439,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.799089,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.920936,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.076856,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.199042,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.320434,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.440312,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.559688,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.679566,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.800958,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.923144,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.074745,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.197206,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.319320,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.439943,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.560057,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.680680,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.802794,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.925255,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.072728,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.195404,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.318221,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.439577,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.560423,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.681779,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.804596,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.927272,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.070806,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.193634,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.317135,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.439215,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.560785,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.682865,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.806366,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.929194,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.068976,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.191896,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.316063,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.438857,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.561143,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.683937,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.808104,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.931024,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.067237,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.190192,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.315005,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.438504,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.561496,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.684995,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.809808,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.932763,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.065588,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.188520,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.313961,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.438154,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.561846,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.686039,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.811480,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.934412,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.064027,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.186881,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.312931,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.437808,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.562192,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.687069,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.813119,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.935973,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.062551,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.185275,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.311915,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.437467,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.562533,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.688085,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.814725,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.937449,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.061159,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.183702,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.310913,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.437129,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.562871,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.689087,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.816298,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.938841,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.059848,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.182161,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.309924,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.436796,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.563204,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.690076,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.817839,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.940152,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.058616,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.180654,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.308950,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.436466,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.563534,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.691050,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.819346,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.941384,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.057460,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.179178,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.307989,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.436140,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.563860,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.692011,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.820822,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.942540,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.056377,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.177735,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.307043,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.435819,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.564181,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.692957,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.822265,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.943623,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.055363,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.176325,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.306110,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.435501,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.564499,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.693890,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.823675,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.944637,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.054417,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.174946,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.305191,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.435188,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.564812,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.694809,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.825054,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.945583,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.053534,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.173600,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.304286,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.434878,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.565122,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.695714,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.826400,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.946466,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.052711,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.172286,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.303395,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.434573,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.565427,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.696605,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.827714,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.947289,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.051945,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.171003,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.302518,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.434271,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.565729,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.697482,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.828997,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.948055,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.051232,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.169752,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.301654,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.433974,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.566026,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.698346,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.830248,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.948768,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.050570,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.168532,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.300804,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.433680,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.566320,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.699196,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.831468,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.949430,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.049955,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.167343,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.299967,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.433390,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.566610,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.700033,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.832657,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.950045,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.049384,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.166185,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.299144,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.433105,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.566895,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.700856,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.833815,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.950616,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.048853,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.165057,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.298334,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.432823,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.567177,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.701666,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.834943,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.951147,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.048361,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.163959,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.297538,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.432545,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.567455,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.702462,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.836041,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.951639,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.047903,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.162890,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.296754,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.432270,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.567730,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.703246,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.837110,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.952097,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.047477,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.161851,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.295984,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.432000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.568000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.704016,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.838149,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.952523,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.047082,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.160840,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.295228,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.431734,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.568266,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.704772,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.839160,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.952918,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.046713,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.159858,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.294484,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.431471,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.568529,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.705516,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.840142,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.953287,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.046370,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.158903,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.293752,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.431212,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.568788,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.706248,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.841097,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.953630,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.046050,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.157976,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.293034,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.430957,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.569043,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.706966,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.842024,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.953950,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.045750,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.157075,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.292328,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.430705,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.569295,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.707672,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.842925,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.954250,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.045470,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.156201,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.291635,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.430457,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.569543,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.708365,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.843799,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.954530,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.045208,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.155353,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.290954,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.430213,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.569787,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.709046,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.844647,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.954792,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.044961,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.154529,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.290285,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.429973,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.570027,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.709715,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.845471,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.955039,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.044730,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.153731,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.289629,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.429736,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.570264,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.710371,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.846269,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.955270,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.044512,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.152957,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.288984,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.429502,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.570498,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.711016,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.847043,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.955488,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.044306,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.152206,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.288352,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.429272,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.570728,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.711648,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.847794,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.955694,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.044111,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.151478,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.287731,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.429046,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.570954,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.712269,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.848522,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.955889,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.043927,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.150772,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.287121,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.428823,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.571177,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.712879,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.849228,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.956073,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.043752,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.150089,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.286523,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.428603,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.571397,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.713477,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.849911,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.956248,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.043586,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.149426,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.285937,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.428387,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.571613,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.714063,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.850574,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.956414,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.043428,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.148785,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.285361,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.428175,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.571825,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.714639,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.851215,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.956572,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.043278,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.148164,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.284797,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.427965,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.572035,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.715203,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.851836,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.956722,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.043134,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.147562,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.284243,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.427759,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.572241,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.715757,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.852438,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.956866,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.042997,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.146979,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.283700,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.427556,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.572444,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.716300,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.853021,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.957003,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.042865,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.146415,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.283168,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.427356,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.572644,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.716832,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.853585,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.957135,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.042739,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.145869,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.282646,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.427159,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.572841,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.717354,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.854131,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.957261,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.042618,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.145340,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.282134,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.426966,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.573034,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.717866,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.854660,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.957382,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.600000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(1.280,-9.000)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=10,\ q=1$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.006469,-0.052174) (0.000000,-0.104348) (0.000000,-0.156522) (0.000000,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.142222,0.000000) (0.116500,-0.052174) (0.091628,-0.104348) (0.067626,-0.156522) (0.044461,-0.208696) (0.022088,-0.260870) (0.000463,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.244444,0.000000) (0.226261,-0.052174) (0.208698,-0.104348) (0.191767,-0.156522) (0.175444,-0.208696) (0.159695,-0.260870) (0.144489,-0.313043) (0.129796,-0.365217) (0.115647,-0.417391) (0.102017,-0.469565) (0.088882,-0.521739) (0.076222,-0.573913) (0.064016,-0.626087) (0.052244,-0.678261) (0.040887,-0.730435) (0.029930,-0.782609) (0.019355,-0.834783) (0.009147,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.346667,0.000000) (0.335832,-0.052174) (0.325375,-0.104348) (0.315300,-0.156522) (0.305595,-0.208696) (0.296236,-0.260870) (0.287206,-0.313043) (0.278486,-0.365217) (0.270094,-0.417391) (0.262013,-0.469565) (0.254231,-0.521739) (0.246733,-0.573913) (0.239506,-0.626087) (0.232539,-0.678261) (0.225820,-0.730435) (0.219339,-0.782609) (0.213085,-0.834783) (0.207049,-0.886957) (0.201223,-0.939130) (0.195599,-0.991304) (0.190188,-1.043478) (0.184983,-1.095652) (0.179975,-1.147826) (0.175156,-1.200000) (0.170519,-1.252174) (0.166057,-1.304348) (0.161762,-1.356522) (0.157628,-1.408696) (0.153649,-1.460870) (0.149819,-1.513043) (0.146132,-1.565217) (0.142583,-1.617391) (0.139166,-1.669565) (0.135875,-1.721739) (0.132708,-1.773913) (0.129658,-1.826087) (0.126721,-1.878261) (0.123893,-1.930435) (0.121169,-1.982609) (0.118547,-2.034783) (0.116021,-2.086957) (0.113589,-2.139130) (0.111246,-2.191304) (0.108990,-2.243478) (0.106817,-2.295652) (0.104724,-2.347826) (0.102708,-2.400000) (0.100767,-2.452174) (0.098896,-2.504348) (0.097095,-2.556522) (0.095359,-2.608696) (0.093688,-2.660870) (0.092077,-2.713043) (0.090526,-2.765217) (0.089032,-2.817391) (0.087592,-2.869565) (0.086205,-2.921739) (0.084869,-2.973913) (0.083582,-3.026087) (0.082342,-3.078261) (0.081147,-3.130435) (0.079996,-3.182609) (0.078887,-3.234783) (0.077819,-3.286957) (0.076789,-3.339130) (0.075798,-3.391304) (0.074842,-3.443478) (0.073921,-3.495652) (0.073034,-3.547826) (0.072180,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.448889,0.000000) (0.445290,-0.052174) (0.441817,-0.104348) (0.438473,-0.156522) (0.435253,-0.208696) (0.432148,-0.260870) (0.429153,-0.313043) (0.426263,-0.365217) (0.423481,-0.417391) (0.420803,-0.469565) (0.418225,-0.521739) (0.415742,-0.573913) (0.413349,-0.626087) (0.411042,-0.678261) (0.408818,-0.730435) (0.406672,-0.782609) (0.404602,-0.834783) (0.402605,-0.886957) (0.400677,-0.939130) (0.398815,-0.991304) (0.397025,-1.043478) (0.395302,-1.095652) (0.393645,-1.147826) (0.392049,-1.200000) (0.390514,-1.252174) (0.389036,-1.304348) (0.387614,-1.356522) (0.386245,-1.408696) (0.384926,-1.460870) (0.383657,-1.513043) (0.382434,-1.565217) (0.381257,-1.617391) (0.380123,-1.669565) (0.379031,-1.721739) (0.377979,-1.773913) (0.376966,-1.826087) (0.375990,-1.878261) (0.375050,-1.930435) (0.374144,-1.982609) (0.373272,-2.034783) (0.372431,-2.086957) (0.371621,-2.139130) (0.370840,-2.191304) (0.370087,-2.243478) (0.369362,-2.295652) (0.368664,-2.347826) (0.367990,-2.400000) (0.367341,-2.452174) (0.366715,-2.504348) (0.366112,-2.556522) (0.365531,-2.608696) (0.364971,-2.660870) (0.364431,-2.713043) (0.363910,-2.765217) (0.363408,-2.817391) (0.362924,-2.869565) (0.362458,-2.921739) (0.362008,-2.973913) (0.361575,-3.026087) (0.361157,-3.078261) (0.360754,-3.130435) (0.360365,-3.182609) (0.359991,-3.234783) (0.359629,-3.286957) (0.359281,-3.339130) (0.358945,-3.391304) (0.358622,-3.443478) (0.358309,-3.495652) (0.358008,-3.547826) (0.357718,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.551111,0.000000) (0.554710,-0.052174) (0.558183,-0.104348) (0.561527,-0.156522) (0.564747,-0.208696) (0.567852,-0.260870) (0.570847,-0.313043) (0.573737,-0.365217) (0.576519,-0.417391) (0.579197,-0.469565) (0.581775,-0.521739) (0.584258,-0.573913) (0.586651,-0.626087) (0.588958,-0.678261) (0.591182,-0.730435) (0.593328,-0.782609) (0.595398,-0.834783) (0.597395,-0.886957) (0.599323,-0.939130) (0.601185,-0.991304) (0.602975,-1.043478) (0.604698,-1.095652) (0.606355,-1.147826) (0.607951,-1.200000) (0.609486,-1.252174) (0.610964,-1.304348) (0.612386,-1.356522) (0.613755,-1.408696) (0.615074,-1.460870) (0.616343,-1.513043) (0.617566,-1.565217) (0.618743,-1.617391) (0.619877,-1.669565) (0.620969,-1.721739) (0.622021,-1.773913) (0.623034,-1.826087) (0.624010,-1.878261) (0.624950,-1.930435) (0.625856,-1.982609) (0.626728,-2.034783) (0.627569,-2.086957) (0.628379,-2.139130) (0.629160,-2.191304) (0.629913,-2.243478) (0.630638,-2.295652) (0.631336,-2.347826) (0.632010,-2.400000) (0.632659,-2.452174) (0.633285,-2.504348) (0.633888,-2.556522) (0.634469,-2.608696) (0.635029,-2.660870) (0.635569,-2.713043) (0.636090,-2.765217) (0.636592,-2.817391) (0.637076,-2.869565) (0.637542,-2.921739) (0.637992,-2.973913) (0.638425,-3.026087) (0.638843,-3.078261) (0.639246,-3.130435) (0.639635,-3.182609) (0.640009,-3.234783) (0.640371,-3.286957) (0.640719,-3.339130) (0.641055,-3.391304) (0.641378,-3.443478) (0.641691,-3.495652) (0.641992,-3.547826) (0.642282,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.653333,0.000000) (0.664168,-0.052174) (0.674625,-0.104348) (0.684700,-0.156522) (0.694405,-0.208696) (0.703764,-0.260870) (0.712794,-0.313043) (0.721514,-0.365217) (0.729906,-0.417391) (0.737987,-0.469565) (0.745769,-0.521739) (0.753267,-0.573913) (0.760494,-0.626087) (0.767461,-0.678261) (0.774180,-0.730435) (0.780661,-0.782609) (0.786915,-0.834783) (0.792951,-0.886957) (0.798777,-0.939130) (0.804401,-0.991304) (0.809812,-1.043478) (0.815017,-1.095652) (0.820025,-1.147826) (0.824844,-1.200000) (0.829481,-1.252174) (0.833943,-1.304348) (0.838238,-1.356522) (0.842372,-1.408696) (0.846351,-1.460870) (0.850181,-1.513043) (0.853868,-1.565217) (0.857417,-1.617391) (0.860834,-1.669565) (0.864125,-1.721739) (0.867292,-1.773913) (0.870342,-1.826087) (0.873279,-1.878261) (0.876107,-1.930435) (0.878831,-1.982609) (0.881453,-2.034783) (0.883979,-2.086957) (0.886411,-2.139130) (0.888754,-2.191304) (0.891010,-2.243478) (0.893183,-2.295652) (0.895276,-2.347826) (0.897292,-2.400000) (0.899233,-2.452174) (0.901104,-2.504348) (0.902905,-2.556522) (0.904641,-2.608696) (0.906312,-2.660870) (0.907923,-2.713043) (0.909474,-2.765217) (0.910968,-2.817391) (0.912408,-2.869565) (0.913795,-2.921739) (0.915131,-2.973913) (0.916418,-3.026087) (0.917658,-3.078261) (0.918853,-3.130435) (0.920004,-3.182609) (0.921113,-3.234783) (0.922181,-3.286957) (0.923211,-3.339130) (0.924202,-3.391304) (0.925158,-3.443478) (0.926079,-3.495652) (0.926966,-3.547826) (0.927820,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.755556,0.000000) (0.773739,-0.052174) (0.791302,-0.104348) (0.808233,-0.156522) (0.824556,-0.208696) (0.840305,-0.260870) (0.855511,-0.313043) (0.870204,-0.365217) (0.884353,-0.417391) (0.897983,-0.469565) (0.911118,-0.521739) (0.923778,-0.573913) (0.935984,-0.626087) (0.947756,-0.678261) (0.959113,-0.730435) (0.970070,-0.782609) (0.980645,-0.834783) (0.990853,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.857778,0.000000) (0.883500,-0.052174) (0.908372,-0.104348) (0.932374,-0.156522) (0.955539,-0.208696) (0.977912,-0.260870) (0.999537,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.993531,-0.052174) (1.000000,-0.104348) (1.000000,-0.156522) (1.000000,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.142222,0.000000) circle (0.65pt);
\fill[red!75!black] (0.244444,0.000000) circle (0.65pt);
\fill[red!75!black] (0.346667,0.000000) circle (0.65pt);
\fill[red!75!black] (0.448889,0.000000) circle (0.65pt);
\fill[red!75!black] (0.551111,0.000000) circle (0.65pt);
\fill[red!75!black] (0.653333,0.000000) circle (0.65pt);
\fill[red!75!black] (0.755556,0.000000) circle (0.65pt);
\fill[red!75!black] (0.857778,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.006469,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.116500,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.226261,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.335832,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.445290,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.554710,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.664168,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.773739,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.883500,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.993531,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.091628,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.208698,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.325375,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.441817,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.558183,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.674625,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.791302,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.908372,-0.104348) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.067626,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.191767,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.315300,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.438473,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.561527,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.684700,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.808233,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.932374,-0.156522) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.044461,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.175444,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.305595,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.435253,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.564747,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.694405,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.824556,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.955539,-0.208696) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.022088,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.159695,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.296236,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.432148,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.567852,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.703764,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.840305,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.977912,-0.260870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.000463,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.144489,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.287206,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.429153,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.570847,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.712794,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.855511,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.999537,-0.313043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.129796,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.278486,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.426263,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.573737,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.721514,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.870204,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.115647,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.270094,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.423481,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.576519,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.729906,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.884353,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.102017,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.262013,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.420803,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.579197,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.737987,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.897983,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.088882,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.254231,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.418225,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.581775,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.745769,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.911118,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.076222,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.246733,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.415742,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.584258,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.753267,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.923778,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.064016,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.239506,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.413349,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.586651,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.760494,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.935984,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.052244,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.232539,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.411042,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.588958,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.767461,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.947756,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.760435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.700435) circle (0.65pt);
\fill[red!75!black] (0.040887,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.225820,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.408818,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.591182,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.774180,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.959113,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.760435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.700435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.812609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.752609) circle (0.65pt);
\fill[red!75!black] (0.029930,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.219339,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.406672,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.593328,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.780661,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.970070,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.812609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.752609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.864783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.804783) circle (0.65pt);
\fill[red!75!black] (0.019355,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.213085,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.404602,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.595398,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.786915,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.980645,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.864783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.804783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.916957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.856957) circle (0.65pt);
\fill[red!75!black] (0.009147,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.207049,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.402605,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.597395,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.792951,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.990853,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.916957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.856957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.201223,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.400677,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.599323,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.798777,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.195599,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.398815,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.601185,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.804401,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.190188,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.397025,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.602975,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.809812,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.184983,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.395302,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.604698,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.815017,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.179975,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.393645,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.606355,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.820025,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.175156,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.392049,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.607951,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.824844,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.170519,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.390514,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.609486,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.829481,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.166057,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.389036,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.610964,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.833943,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.416522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.296522) circle (0.65pt);
\fill[red!75!black] (0.161762,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.387614,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.612386,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.838238,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.416522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.296522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.468696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.348696) circle (0.65pt);
\fill[red!75!black] (0.157628,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.386245,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.613755,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.842372,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.468696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.348696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.520870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.400870) circle (0.65pt);
\fill[red!75!black] (0.153649,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.384926,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.615074,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.846351,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.520870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.400870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.149819,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.383657,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.616343,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.850181,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.146132,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.382434,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.617566,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.853868,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.142583,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.381257,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.618743,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.857417,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.139166,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.380123,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.619877,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.860834,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.135875,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.379031,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.620969,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.864125,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.132708,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.377979,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.622021,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.867292,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.129658,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.376966,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.623034,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.870342,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.938261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.818261) circle (0.65pt);
\fill[red!75!black] (0.126721,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.375990,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.624010,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.873279,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.938261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.818261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.990435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.870435) circle (0.65pt);
\fill[red!75!black] (0.123893,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.375050,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.624950,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.876107,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.990435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.870435) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.121169,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.374144,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.625856,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.878831,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.118547,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.373272,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.626728,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.881453,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.116021,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.372431,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.627569,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.883979,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.113589,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.371621,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.628379,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.886411,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.111246,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.370840,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.629160,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.888754,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.108990,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.370087,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.629913,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.891010,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.106817,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.369362,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.630638,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.893183,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.104724,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.368664,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.631336,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.895276,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.102708,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.367990,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.632010,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.897292,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.512174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.392174) circle (0.65pt);
\fill[red!75!black] (0.100767,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.367341,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.632659,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.899233,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.512174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.392174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.564348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.444348) circle (0.65pt);
\fill[red!75!black] (0.098896,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.366715,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.633285,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.901104,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.564348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.444348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.616522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.496522) circle (0.65pt);
\fill[red!75!black] (0.097095,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.366112,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.633888,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.902905,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.616522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.496522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.668696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.548696) circle (0.65pt);
\fill[red!75!black] (0.095359,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.365531,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.634469,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.904641,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.668696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.548696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.720870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.600870) circle (0.65pt);
\fill[red!75!black] (0.093688,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.364971,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.635029,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.906312,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.720870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.600870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.773043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.653043) circle (0.65pt);
\fill[red!75!black] (0.092077,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.364431,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.635569,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.907923,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.773043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.653043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.825217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.705217) circle (0.65pt);
\fill[red!75!black] (0.090526,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.363910,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.636090,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.909474,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.825217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.705217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.877391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.757391) circle (0.65pt);
\fill[red!75!black] (0.089032,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.363408,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.636592,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.910968,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.877391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.757391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.929565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.809565) circle (0.65pt);
\fill[red!75!black] (0.087592,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.362924,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.637076,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.912408,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.929565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.809565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.981739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.861739) circle (0.65pt);
\fill[red!75!black] (0.086205,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.362458,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.637542,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.913795,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.981739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.861739) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.033913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.913913) circle (0.65pt);
\fill[red!75!black] (0.084869,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.362008,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.637992,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.915131,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.033913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.913913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.086087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.966087) circle (0.65pt);
\fill[red!75!black] (0.083582,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.361575,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.638425,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.916418,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.086087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.966087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.138261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.018261) circle (0.65pt);
\fill[red!75!black] (0.082342,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.361157,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.638843,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.917658,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.138261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.018261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.190435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.070435) circle (0.65pt);
\fill[red!75!black] (0.081147,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.360754,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.639246,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.918853,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.190435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.070435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.242609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.122609) circle (0.65pt);
\fill[red!75!black] (0.079996,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.360365,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.639635,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.920004,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.242609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.122609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.294783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.174783) circle (0.65pt);
\fill[red!75!black] (0.078887,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.359991,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.640009,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.921113,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.294783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.174783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.346957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.226957) circle (0.65pt);
\fill[red!75!black] (0.077819,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.359629,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.640371,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.922181,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.346957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.226957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.399130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.279130) circle (0.65pt);
\fill[red!75!black] (0.076789,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.359281,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.640719,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.923211,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.399130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.279130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.451304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.331304) circle (0.65pt);
\fill[red!75!black] (0.075798,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.358945,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.641055,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.924202,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.451304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.331304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.503478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.383478) circle (0.65pt);
\fill[red!75!black] (0.074842,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.358622,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.641378,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.925158,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.503478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.383478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.555652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.435652) circle (0.65pt);
\fill[red!75!black] (0.073921,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.358309,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.641691,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.926079,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.555652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.435652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.607826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.487826) circle (0.65pt);
\fill[red!75!black] (0.073034,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.358008,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.641992,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.926966,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.607826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.487826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.660000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.540000) circle (0.65pt);
\fill[red!75!black] (0.072180,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.357718,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.642282,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.927820,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.660000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.540000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(0.000,-13.500)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=10,\ q=q_{10}\approx 1.23852$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.005072,-0.052174) (0.000000,-0.104348) (0.000000,-0.156522) (0.000000,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.142222,0.000000) (0.114316,-0.052174) (0.087044,-0.104348) (0.060142,-0.156522) (0.033499,-0.208696) (0.006966,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.244444,0.000000) (0.224210,-0.052174) (0.204450,-0.104348) (0.185063,-0.156522) (0.166036,-0.208696) (0.147368,-0.260870) (0.129053,-0.313043) (0.110946,-0.365217) (0.092968,-0.417391) (0.075077,-0.469565) (0.057210,-0.521739) (0.039278,-0.573913) (0.021130,-0.626087) (0.002458,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.346667,0.000000) (0.334424,-0.052174) (0.322475,-0.104348) (0.310779,-0.156522) (0.299336,-0.208696) (0.288152,-0.260870) (0.277231,-0.313043) (0.266525,-0.365217) (0.256017,-0.417391) (0.245709,-0.469565) (0.235599,-0.521739) (0.225684,-0.573913) (0.215962,-0.626087) (0.206430,-0.678261) (0.197085,-0.730435) (0.187851,-0.782609) (0.178712,-0.834783) (0.169660,-0.886957) (0.160690,-0.939130) (0.151791,-0.991304) (0.142956,-1.043478) (0.134175,-1.095652) (0.125436,-1.147826) (0.116728,-1.200000) (0.108037,-1.252174) (0.099347,-1.304348) (0.090642,-1.356522) (0.081901,-1.408696) (0.073099,-1.460870) (0.064207,-1.513043) (0.055188,-1.565217) (0.045995,-1.617391) (0.036563,-1.669565) (0.026797,-1.721739) (0.016543,-1.773913) (0.005506,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.448889,0.000000) (0.444793,-0.052174) (0.440796,-0.104348) (0.436887,-0.156522) (0.433069,-0.208696) (0.429342,-0.260870) (0.425710,-0.313043) (0.422159,-0.365217) (0.418687,-0.417391) (0.415294,-0.469565) (0.411982,-0.521739) (0.408750,-0.573913) (0.405598,-0.626087) (0.402527,-0.678261) (0.399535,-0.730435) (0.396607,-0.782609) (0.393740,-0.834783) (0.390934,-0.886957) (0.388189,-0.939130) (0.385504,-0.991304) (0.382878,-1.043478) (0.380312,-1.095652) (0.377804,-1.147826) (0.375355,-1.200000) (0.372962,-1.252174) (0.370626,-1.304348) (0.368346,-1.356522) (0.366121,-1.408696) (0.363950,-1.460870) (0.361832,-1.513043) (0.359767,-1.565217) (0.357753,-1.617391) (0.355791,-1.669565) (0.353879,-1.721739) (0.352017,-1.773913) (0.350205,-1.826087) (0.348441,-1.878261) (0.346718,-1.930435) (0.345024,-1.982609) (0.343360,-2.034783) (0.341724,-2.086957) (0.340118,-2.139130) (0.338540,-2.191304) (0.336989,-2.243478) (0.335466,-2.295652) (0.333969,-2.347826) (0.332499,-2.400000) (0.331054,-2.452174) (0.329635,-2.504348) (0.328241,-2.556522) (0.326872,-2.608696) (0.325527,-2.660870) (0.324205,-2.713043) (0.322906,-2.765217) (0.321631,-2.817391) (0.320378,-2.869565) (0.319147,-2.921739) (0.317937,-2.973913) (0.316749,-3.026087) (0.315582,-3.078261) (0.314435,-3.130435) (0.313309,-3.182609) (0.312202,-3.234783) (0.311114,-3.286957) (0.310046,-3.339130) (0.308996,-3.391304) (0.307964,-3.443478) (0.306951,-3.495652) (0.305955,-3.547826) (0.304977,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.551111,0.000000) (0.555207,-0.052174) (0.559204,-0.104348) (0.563113,-0.156522) (0.566931,-0.208696) (0.570658,-0.260870) (0.574290,-0.313043) (0.577841,-0.365217) (0.581313,-0.417391) (0.584706,-0.469565) (0.588018,-0.521739) (0.591250,-0.573913) (0.594402,-0.626087) (0.597473,-0.678261) (0.600465,-0.730435) (0.603393,-0.782609) (0.606260,-0.834783) (0.609066,-0.886957) (0.611811,-0.939130) (0.614496,-0.991304) (0.617122,-1.043478) (0.619688,-1.095652) (0.622196,-1.147826) (0.624645,-1.200000) (0.627038,-1.252174) (0.629374,-1.304348) (0.631654,-1.356522) (0.633879,-1.408696) (0.636050,-1.460870) (0.638168,-1.513043) (0.640233,-1.565217) (0.642247,-1.617391) (0.644209,-1.669565) (0.646121,-1.721739) (0.647983,-1.773913) (0.649795,-1.826087) (0.651559,-1.878261) (0.653282,-1.930435) (0.654976,-1.982609) (0.656640,-2.034783) (0.658276,-2.086957) (0.659882,-2.139130) (0.661460,-2.191304) (0.663011,-2.243478) (0.664534,-2.295652) (0.666031,-2.347826) (0.667501,-2.400000) (0.668946,-2.452174) (0.670365,-2.504348) (0.671759,-2.556522) (0.673128,-2.608696) (0.674473,-2.660870) (0.675795,-2.713043) (0.677094,-2.765217) (0.678369,-2.817391) (0.679622,-2.869565) (0.680853,-2.921739) (0.682063,-2.973913) (0.683251,-3.026087) (0.684418,-3.078261) (0.685565,-3.130435) (0.686691,-3.182609) (0.687798,-3.234783) (0.688886,-3.286957) (0.689954,-3.339130) (0.691004,-3.391304) (0.692036,-3.443478) (0.693049,-3.495652) (0.694045,-3.547826) (0.695023,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.653333,0.000000) (0.665576,-0.052174) (0.677525,-0.104348) (0.689221,-0.156522) (0.700664,-0.208696) (0.711848,-0.260870) (0.722769,-0.313043) (0.733475,-0.365217) (0.743983,-0.417391) (0.754291,-0.469565) (0.764401,-0.521739) (0.774316,-0.573913) (0.784038,-0.626087) (0.793570,-0.678261) (0.802915,-0.730435) (0.812149,-0.782609) (0.821288,-0.834783) (0.830340,-0.886957) (0.839310,-0.939130) (0.848209,-0.991304) (0.857044,-1.043478) (0.865825,-1.095652) (0.874564,-1.147826) (0.883272,-1.200000) (0.891963,-1.252174) (0.900653,-1.304348) (0.909358,-1.356522) (0.918099,-1.408696) (0.926901,-1.460870) (0.935793,-1.513043) (0.944812,-1.565217) (0.954005,-1.617391) (0.963437,-1.669565) (0.973203,-1.721739) (0.983457,-1.773913) (0.994494,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.755556,0.000000) (0.775790,-0.052174) (0.795550,-0.104348) (0.814937,-0.156522) (0.833964,-0.208696) (0.852632,-0.260870) (0.870947,-0.313043) (0.889054,-0.365217) (0.907032,-0.417391) (0.924923,-0.469565) (0.942790,-0.521739) (0.960722,-0.573913) (0.978870,-0.626087) (0.997542,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.857778,0.000000) (0.885684,-0.052174) (0.912956,-0.104348) (0.939858,-0.156522) (0.966501,-0.208696) (0.993034,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.994928,-0.052174) (1.000000,-0.104348) (1.000000,-0.156522) (1.000000,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.142222,0.000000) circle (0.65pt);
\fill[red!75!black] (0.244444,0.000000) circle (0.65pt);
\fill[red!75!black] (0.346667,0.000000) circle (0.65pt);
\fill[red!75!black] (0.448889,0.000000) circle (0.65pt);
\fill[red!75!black] (0.551111,0.000000) circle (0.65pt);
\fill[red!75!black] (0.653333,0.000000) circle (0.65pt);
\fill[red!75!black] (0.755556,0.000000) circle (0.65pt);
\fill[red!75!black] (0.857778,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.005072,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.114316,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.224210,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.334424,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.444793,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.555207,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.665576,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.775790,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.885684,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.994928,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.087044,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.204450,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.322475,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.440796,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.559204,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.677525,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.795550,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.912956,-0.104348) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.060142,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.185063,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.310779,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.436887,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.563113,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.689221,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.814937,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.939858,-0.156522) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.033499,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.166036,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.299336,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.433069,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.566931,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.700664,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.833964,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.966501,-0.208696) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.006966,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.147368,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.288152,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.429342,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.570658,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.711848,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.852632,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.993034,-0.260870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.343043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.283043) circle (0.65pt);
\fill[red!75!black] (0.129053,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.277231,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.425710,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.574290,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.722769,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.870947,-0.313043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.343043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.283043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.110946,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.266525,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.422159,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.577841,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.733475,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.889054,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.092968,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.256017,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.418687,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.581313,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.743983,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.907032,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.075077,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.245709,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.415294,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.584706,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.754291,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.924923,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.057210,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.235599,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.411982,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.588018,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.764401,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.942790,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.551739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.491739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.039278,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.225684,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.408750,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.591250,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.774316,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.960722,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.603913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.543913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.021130,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.215962,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.405598,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.594402,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.784038,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.978870,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.656087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.596087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.002458,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.206430,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.402527,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.597473,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.793570,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.997542,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.708261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.648261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.790435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.670435) circle (0.65pt);
\fill[red!75!black] (0.197085,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.399535,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.600465,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.802915,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.790435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.670435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.842609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.722609) circle (0.65pt);
\fill[red!75!black] (0.187851,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.396607,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.603393,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.812149,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.842609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.722609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.894783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.774783) circle (0.65pt);
\fill[red!75!black] (0.178712,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.393740,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.606260,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.821288,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.894783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.774783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.169660,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.390934,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.609066,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.830340,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.160690,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.388189,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.611811,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.839310,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.999130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.879130) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.151791,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.385504,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.614496,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.848209,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.051304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.931304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.142956,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.382878,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.617122,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.857044,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.103478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.983478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.134175,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.380312,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.619688,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.865825,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.155652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.035652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.125436,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.377804,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.622196,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.874564,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.207826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.087826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.116728,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.375355,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.624645,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.883272,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.260000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.140000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.108037,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.372962,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.627038,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.891963,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.312174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.192174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.099347,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.370626,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.629374,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.900653,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.364348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.244348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.416522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.296522) circle (0.65pt);
\fill[red!75!black] (0.090642,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.368346,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.631654,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.909358,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.416522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.296522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.468696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.348696) circle (0.65pt);
\fill[red!75!black] (0.081901,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.366121,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.633879,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.918099,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.468696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.348696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.520870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.400870) circle (0.65pt);
\fill[red!75!black] (0.073099,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.363950,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.636050,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.926901,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.520870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.400870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.064207,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.361832,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.638168,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.935793,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.573043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.453043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.055188,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.359767,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.640233,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.944812,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.625217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.505217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.045995,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.357753,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.642247,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.954005,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.677391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.557391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.036563,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.355791,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.644209,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.963437,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.729565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.609565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.026797,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.353879,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.646121,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.973203,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.781739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.661739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.016543,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.352017,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.647983,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.983457,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.833913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.713913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.005506,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.350205,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.649795,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.994494,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.886087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.766087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.968261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.908261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.848261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.788261) circle (0.65pt);
\fill[red!75!black] (0.348441,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.651559,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.968261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.908261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.848261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.788261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.020435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.960435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.900435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.840435) circle (0.65pt);
\fill[red!75!black] (0.346718,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.653282,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.020435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.960435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.900435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.840435) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.072609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.012609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.952609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.892609) circle (0.65pt);
\fill[red!75!black] (0.345024,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.654976,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.072609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.012609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.952609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.892609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.124783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.064783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.004783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.944783) circle (0.65pt);
\fill[red!75!black] (0.343360,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.656640,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.124783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.064783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.004783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.944783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.176957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.116957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.056957) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.996957) circle (0.65pt);
\fill[red!75!black] (0.341724,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.658276,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.176957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.116957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.056957) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.996957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.229130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.169130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.109130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.049130) circle (0.65pt);
\fill[red!75!black] (0.340118,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.659882,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.229130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.169130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.109130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.049130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.281304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.221304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.161304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.101304) circle (0.65pt);
\fill[red!75!black] (0.338540,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.661460,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.281304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.221304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.161304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.101304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.333478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.273478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.213478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.153478) circle (0.65pt);
\fill[red!75!black] (0.336989,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.663011,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.333478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.273478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.213478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.153478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.385652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.325652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.265652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.205652) circle (0.65pt);
\fill[red!75!black] (0.335466,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.664534,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.385652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.325652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.265652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.205652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.437826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.377826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.317826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.257826) circle (0.65pt);
\fill[red!75!black] (0.333969,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.666031,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.437826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.377826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.317826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.257826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.490000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.430000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.370000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.310000) circle (0.65pt);
\fill[red!75!black] (0.332499,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.667501,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.490000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.430000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.370000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.310000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.542174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.482174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.422174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.362174) circle (0.65pt);
\fill[red!75!black] (0.331054,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.668946,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.542174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.482174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.422174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.362174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.594348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.534348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.474348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.414348) circle (0.65pt);
\fill[red!75!black] (0.329635,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.670365,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.594348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.534348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.474348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.414348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.646522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.586522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.526522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.466522) circle (0.65pt);
\fill[red!75!black] (0.328241,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.671759,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.646522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.586522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.526522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.466522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.698696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.638696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.578696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.518696) circle (0.65pt);
\fill[red!75!black] (0.326872,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.673128,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.698696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.638696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.578696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.518696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.750870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.690870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.630870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.570870) circle (0.65pt);
\fill[red!75!black] (0.325527,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.674473,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.750870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.690870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.630870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.570870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.803043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.743043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.683043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.623043) circle (0.65pt);
\fill[red!75!black] (0.324205,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.675795,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.803043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.743043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.683043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.623043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.855217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.795217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.735217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.675217) circle (0.65pt);
\fill[red!75!black] (0.322906,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.677094,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.855217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.795217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.735217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.675217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.907391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.847391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.787391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.727391) circle (0.65pt);
\fill[red!75!black] (0.321631,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.678369,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.907391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.847391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.787391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.727391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.959565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.899565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.839565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.779565) circle (0.65pt);
\fill[red!75!black] (0.320378,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.679622,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.959565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.899565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.839565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.779565) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.011739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.951739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.891739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.831739) circle (0.65pt);
\fill[red!75!black] (0.319147,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.680853,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.011739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.951739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.891739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.831739) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.063913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.003913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.943913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.883913) circle (0.65pt);
\fill[red!75!black] (0.317937,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.682063,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.063913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.003913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.943913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.883913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.116087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.056087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.996087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.936087) circle (0.65pt);
\fill[red!75!black] (0.316749,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.683251,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.116087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.056087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.996087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.936087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.168261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.108261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.048261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.988261) circle (0.65pt);
\fill[red!75!black] (0.315582,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.684418,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.168261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.108261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.048261) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.988261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.220435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.160435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.100435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.040435) circle (0.65pt);
\fill[red!75!black] (0.314435,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.685565,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.220435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.160435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.100435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.040435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.272609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.212609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.152609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.092609) circle (0.65pt);
\fill[red!75!black] (0.313309,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.686691,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.272609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.212609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.152609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.092609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.324783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.264783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.204783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.144783) circle (0.65pt);
\fill[red!75!black] (0.312202,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.687798,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.324783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.264783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.204783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.144783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.376957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.316957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.256957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.196957) circle (0.65pt);
\fill[red!75!black] (0.311114,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.688886,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.376957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.316957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.256957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.196957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.429130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.369130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.309130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.249130) circle (0.65pt);
\fill[red!75!black] (0.310046,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.689954,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.429130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.369130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.309130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.249130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.481304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.421304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.361304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.301304) circle (0.65pt);
\fill[red!75!black] (0.308996,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.691004,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.481304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.421304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.361304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.301304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.533478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.473478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.413478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.353478) circle (0.65pt);
\fill[red!75!black] (0.307964,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.692036,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.533478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.473478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.413478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.353478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.585652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.525652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.465652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.405652) circle (0.65pt);
\fill[red!75!black] (0.306951,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.693049,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.585652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.525652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.465652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.405652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.637826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.577826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.517826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.457826) circle (0.65pt);
\fill[red!75!black] (0.305955,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.694045,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.637826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.577826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.517826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.457826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.690000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.630000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.570000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.510000) circle (0.65pt);
\fill[red!75!black] (0.304977,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.695023,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.690000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.630000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.570000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.510000) circle (0.65pt);
\end{scope}
\begin{scope}[shift={(1.280,-13.500)}]

\draw[gray!55] (0,0) rectangle (1,-3.600);
\draw[gray!15] (0,0.000) -- (1,0.000);
\draw[gray!15] (0,-0.400) -- (1,-0.400);
\draw[gray!15] (0,-0.800) -- (1,-0.800);
\draw[gray!15] (0,-1.200) -- (1,-1.200);
\draw[gray!15] (0,-1.600) -- (1,-1.600);
\draw[gray!15] (0,-2.000) -- (1,-2.000);
\draw[gray!15] (0,-2.400) -- (1,-2.400);
\draw[gray!15] (0,-2.800) -- (1,-2.800);
\draw[gray!15] (0,-3.200) -- (1,-3.200);
\draw[gray!15] (0,-3.600) -- (1,-3.600);
\draw[gray!65] (0.000,0) -- (0.000,0.07);
\node[above,font=\tiny] at (0.000,0.07) {0};
\draw[gray!65] (0.500,0) -- (0.500,0.07);
\node[above,font=\tiny] at (0.500,0.07) {$ $};
\draw[gray!65] (1.000,0) -- (1.000,0.07);
\node[above,font=\tiny] at (1.000,0.07) {1};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.30) {$k=10,\ q=2$};
\node[anchor=east,font=\tiny,gray!80] at (1.00,0.30) {$x$};
\node[left,font=\tiny] at (0,0) {$t=0$};
\node[left,font=\tiny] at (0,-3.600) {$t$};
\draw[blue!35,thin] plot[smooth] coordinates {(0.040000,0.000000) (0.004247,-0.052174) (0.000000,-0.104348) (0.000000,-0.156522) (0.000000,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.142222,0.000000) (0.112419,-0.052174) (0.081966,-0.104348) (0.050638,-0.156522) (0.018578,-0.208696) (0.000000,-0.260870) (0.000000,-0.313043) (0.000000,-0.365217) (0.000000,-0.417391) (0.000000,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.244444,0.000000) (0.222022,-0.052174) (0.198870,-0.104348) (0.174780,-0.156522) (0.149834,-0.208696) (0.124176,-0.260870) (0.097762,-0.313043) (0.070443,-0.365217) (0.042328,-0.417391) (0.013539,-0.469565) (0.000000,-0.521739) (0.000000,-0.573913) (0.000000,-0.626087) (0.000000,-0.678261) (0.000000,-0.730435) (0.000000,-0.782609) (0.000000,-0.834783) (0.000000,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.346667,0.000000) (0.332740,-0.052174) (0.318250,-0.104348) (0.303046,-0.156522) (0.287159,-0.208696) (0.270665,-0.260870) (0.253512,-0.313043) (0.235573,-0.365217) (0.216896,-0.417391) (0.197541,-0.469565) (0.177576,-0.521739) (0.156870,-0.573913) (0.135283,-0.626087) (0.112847,-0.678261) (0.089601,-0.730435) (0.065589,-0.782609) (0.040865,-0.834783) (0.015488,-0.886957) (0.000000,-0.939130) (0.000000,-0.991304) (0.000000,-1.043478) (0.000000,-1.095652) (0.000000,-1.147826) (0.000000,-1.200000) (0.000000,-1.252174) (0.000000,-1.304348) (0.000000,-1.356522) (0.000000,-1.408696) (0.000000,-1.460870) (0.000000,-1.513043) (0.000000,-1.565217) (0.000000,-1.617391) (0.000000,-1.669565) (0.000000,-1.721739) (0.000000,-1.773913) (0.000000,-1.826087) (0.000000,-1.878261) (0.000000,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.448889,0.000000) (0.444166,-0.052174) (0.439232,-0.104348) (0.434032,-0.156522) (0.428571,-0.208696) (0.422873,-0.260870) (0.416913,-0.313043) (0.410641,-0.365217) (0.404066,-0.417391) (0.397204,-0.469565) (0.390074,-0.521739) (0.382618,-0.573913) (0.374773,-0.626087) (0.366538,-0.678261) (0.357915,-0.730435) (0.348910,-0.782609) (0.339532,-0.834783) (0.329792,-0.886957) (0.319705,-0.939130) (0.309204,-0.991304) (0.298159,-1.043478) (0.286552,-1.095652) (0.274368,-1.147826) (0.261593,-1.200000) (0.248214,-1.252174) (0.234221,-1.304348) (0.219606,-1.356522) (0.204364,-1.408696) (0.188492,-1.460870) (0.171991,-1.513043) (0.154864,-1.565217) (0.137118,-1.617391) (0.118763,-1.669565) (0.099811,-1.721739) (0.080278,-1.773913) (0.060181,-1.826087) (0.039539,-1.878261) (0.018375,-1.930435) (0.000000,-1.982609) (0.000000,-2.034783) (0.000000,-2.086957) (0.000000,-2.139130) (0.000000,-2.191304) (0.000000,-2.243478) (0.000000,-2.295652) (0.000000,-2.347826) (0.000000,-2.400000) (0.000000,-2.452174) (0.000000,-2.504348) (0.000000,-2.556522) (0.000000,-2.608696) (0.000000,-2.660870) (0.000000,-2.713043) (0.000000,-2.765217) (0.000000,-2.817391) (0.000000,-2.869565) (0.000000,-2.921739) (0.000000,-2.973913) (0.000000,-3.026087) (0.000000,-3.078261) (0.000000,-3.130435) (0.000000,-3.182609) (0.000000,-3.234783) (0.000000,-3.286957) (0.000000,-3.339130) (0.000000,-3.391304) (0.000000,-3.443478) (0.000000,-3.495652) (0.000000,-3.547826) (0.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.551111,0.000000) (0.555834,-0.052174) (0.560768,-0.104348) (0.565968,-0.156522) (0.571429,-0.208696) (0.577127,-0.260870) (0.583087,-0.313043) (0.589359,-0.365217) (0.595934,-0.417391) (0.602796,-0.469565) (0.609926,-0.521739) (0.617382,-0.573913) (0.625227,-0.626087) (0.633462,-0.678261) (0.642085,-0.730435) (0.651090,-0.782609) (0.660468,-0.834783) (0.670208,-0.886957) (0.680295,-0.939130) (0.690796,-0.991304) (0.701841,-1.043478) (0.713448,-1.095652) (0.725632,-1.147826) (0.738407,-1.200000) (0.751786,-1.252174) (0.765779,-1.304348) (0.780394,-1.356522) (0.795636,-1.408696) (0.811508,-1.460870) (0.828009,-1.513043) (0.845136,-1.565217) (0.862882,-1.617391) (0.881237,-1.669565) (0.900189,-1.721739) (0.919722,-1.773913) (0.939819,-1.826087) (0.960461,-1.878261) (0.981625,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.653333,0.000000) (0.667260,-0.052174) (0.681750,-0.104348) (0.696954,-0.156522) (0.712841,-0.208696) (0.729335,-0.260870) (0.746488,-0.313043) (0.764427,-0.365217) (0.783104,-0.417391) (0.802459,-0.469565) (0.822424,-0.521739) (0.843130,-0.573913) (0.864717,-0.626087) (0.887153,-0.678261) (0.910399,-0.730435) (0.934411,-0.782609) (0.959135,-0.834783) (0.984512,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.755556,0.000000) (0.777978,-0.052174) (0.801130,-0.104348) (0.825220,-0.156522) (0.850166,-0.208696) (0.875824,-0.260870) (0.902238,-0.313043) (0.929557,-0.365217) (0.957672,-0.417391) (0.986461,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.857778,0.000000) (0.887581,-0.052174) (0.918034,-0.104348) (0.949362,-0.156522) (0.981422,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\draw[blue!35,thin] plot[smooth] coordinates {(0.960000,0.000000) (0.995753,-0.052174) (1.000000,-0.104348) (1.000000,-0.156522) (1.000000,-0.208696) (1.000000,-0.260870) (1.000000,-0.313043) (1.000000,-0.365217) (1.000000,-0.417391) (1.000000,-0.469565) (1.000000,-0.521739) (1.000000,-0.573913) (1.000000,-0.626087) (1.000000,-0.678261) (1.000000,-0.730435) (1.000000,-0.782609) (1.000000,-0.834783) (1.000000,-0.886957) (1.000000,-0.939130) (1.000000,-0.991304) (1.000000,-1.043478) (1.000000,-1.095652) (1.000000,-1.147826) (1.000000,-1.200000) (1.000000,-1.252174) (1.000000,-1.304348) (1.000000,-1.356522) (1.000000,-1.408696) (1.000000,-1.460870) (1.000000,-1.513043) (1.000000,-1.565217) (1.000000,-1.617391) (1.000000,-1.669565) (1.000000,-1.721739) (1.000000,-1.773913) (1.000000,-1.826087) (1.000000,-1.878261) (1.000000,-1.930435) (1.000000,-1.982609) (1.000000,-2.034783) (1.000000,-2.086957) (1.000000,-2.139130) (1.000000,-2.191304) (1.000000,-2.243478) (1.000000,-2.295652) (1.000000,-2.347826) (1.000000,-2.400000) (1.000000,-2.452174) (1.000000,-2.504348) (1.000000,-2.556522) (1.000000,-2.608696) (1.000000,-2.660870) (1.000000,-2.713043) (1.000000,-2.765217) (1.000000,-2.817391) (1.000000,-2.869565) (1.000000,-2.921739) (1.000000,-2.973913) (1.000000,-3.026087) (1.000000,-3.078261) (1.000000,-3.130435) (1.000000,-3.182609) (1.000000,-3.234783) (1.000000,-3.286957) (1.000000,-3.339130) (1.000000,-3.391304) (1.000000,-3.443478) (1.000000,-3.495652) (1.000000,-3.547826) (1.000000,-3.600000)};
\fill[red!75!black] (0.040000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.142222,0.000000) circle (0.65pt);
\fill[red!75!black] (0.244444,0.000000) circle (0.65pt);
\fill[red!75!black] (0.346667,0.000000) circle (0.65pt);
\fill[red!75!black] (0.448889,0.000000) circle (0.65pt);
\fill[red!75!black] (0.551111,0.000000) circle (0.65pt);
\fill[red!75!black] (0.653333,0.000000) circle (0.65pt);
\fill[red!75!black] (0.755556,0.000000) circle (0.65pt);
\fill[red!75!black] (0.857778,0.000000) circle (0.65pt);
\fill[red!75!black] (0.960000,0.000000) circle (0.65pt);
\fill[red!75!black] (0.004247,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.112419,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.222022,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.332740,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.444166,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.555834,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.667260,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.777978,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.887581,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.995753,-0.052174) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.081966,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.198870,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.318250,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.439232,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.560768,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.681750,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.801130,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.918034,-0.104348) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.104348) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.050638,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.174780,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.303046,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.434032,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.565968,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.696954,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.825220,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.949362,-0.156522) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.156522) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.018578,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.149834,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.287159,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.428571,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.571429,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.712841,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.850166,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.981422,-0.208696) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.208696) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.290870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.230870) circle (0.65pt);
\fill[red!75!black] (0.124176,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.270665,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.422873,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.577127,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.729335,-0.260870) circle (0.65pt);
\fill[red!75!black] (0.875824,-0.260870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.290870) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.230870) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.343043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.283043) circle (0.65pt);
\fill[red!75!black] (0.097762,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.253512,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.416913,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.583087,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.746488,-0.313043) circle (0.65pt);
\fill[red!75!black] (0.902238,-0.313043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.343043) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.283043) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.070443,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.235573,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.410641,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.589359,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.764427,-0.365217) circle (0.65pt);
\fill[red!75!black] (0.929557,-0.365217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.395217) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.335217) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.042328,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.216896,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.404066,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.595934,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.783104,-0.417391) circle (0.65pt);
\fill[red!75!black] (0.957672,-0.417391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.447391) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.387391) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.013539,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.197541,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.397204,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.602796,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.802459,-0.469565) circle (0.65pt);
\fill[red!75!black] (0.986461,-0.469565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.499565) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.439565) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.581739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.461739) circle (0.65pt);
\fill[red!75!black] (0.177576,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.390074,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.609926,-0.521739) circle (0.65pt);
\fill[red!75!black] (0.822424,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.581739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.521739) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.461739) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.633913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.513913) circle (0.65pt);
\fill[red!75!black] (0.156870,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.382618,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.617382,-0.573913) circle (0.65pt);
\fill[red!75!black] (0.843130,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.633913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.573913) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.513913) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.686087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.566087) circle (0.65pt);
\fill[red!75!black] (0.135283,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.374773,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.625227,-0.626087) circle (0.65pt);
\fill[red!75!black] (0.864717,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.686087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.626087) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.566087) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.738261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.618261) circle (0.65pt);
\fill[red!75!black] (0.112847,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.366538,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.633462,-0.678261) circle (0.65pt);
\fill[red!75!black] (0.887153,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.738261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.678261) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.618261) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.790435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.670435) circle (0.65pt);
\fill[red!75!black] (0.089601,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.357915,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.642085,-0.730435) circle (0.65pt);
\fill[red!75!black] (0.910399,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.790435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.730435) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.670435) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.842609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.722609) circle (0.65pt);
\fill[red!75!black] (0.065589,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.348910,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.651090,-0.782609) circle (0.65pt);
\fill[red!75!black] (0.934411,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.842609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.782609) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.722609) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.894783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.774783) circle (0.65pt);
\fill[red!75!black] (0.040865,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.339532,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.660468,-0.834783) circle (0.65pt);
\fill[red!75!black] (0.959135,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.894783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.834783) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.774783) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.015488,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.329792,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.670208,-0.886957) circle (0.65pt);
\fill[red!75!black] (0.984512,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.946957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.886957) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.826957) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.029130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.969130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.909130) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.849130) circle (0.65pt);
\fill[red!75!black] (0.319705,-0.939130) circle (0.65pt);
\fill[red!75!black] (0.680295,-0.939130) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.029130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.969130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.909130) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.849130) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.081304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.021304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.961304) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.901304) circle (0.65pt);
\fill[red!75!black] (0.309204,-0.991304) circle (0.65pt);
\fill[red!75!black] (0.690796,-0.991304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.081304) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.021304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.961304) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.901304) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.133478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.073478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.013478) circle (0.65pt);
\fill[red!75!black] (0.000000,-0.953478) circle (0.65pt);
\fill[red!75!black] (0.298159,-1.043478) circle (0.65pt);
\fill[red!75!black] (0.701841,-1.043478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.133478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.073478) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.013478) circle (0.65pt);
\fill[red!75!black] (1.000000,-0.953478) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.185652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.125652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.065652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.005652) circle (0.65pt);
\fill[red!75!black] (0.286552,-1.095652) circle (0.65pt);
\fill[red!75!black] (0.713448,-1.095652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.185652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.125652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.065652) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.005652) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.237826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.177826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.117826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.057826) circle (0.65pt);
\fill[red!75!black] (0.274368,-1.147826) circle (0.65pt);
\fill[red!75!black] (0.725632,-1.147826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.237826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.177826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.117826) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.057826) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.290000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.230000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.170000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.110000) circle (0.65pt);
\fill[red!75!black] (0.261593,-1.200000) circle (0.65pt);
\fill[red!75!black] (0.738407,-1.200000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.290000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.230000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.170000) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.110000) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.342174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.282174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.222174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.162174) circle (0.65pt);
\fill[red!75!black] (0.248214,-1.252174) circle (0.65pt);
\fill[red!75!black] (0.751786,-1.252174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.342174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.282174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.222174) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.162174) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.394348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.334348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.274348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.214348) circle (0.65pt);
\fill[red!75!black] (0.234221,-1.304348) circle (0.65pt);
\fill[red!75!black] (0.765779,-1.304348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.394348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.334348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.274348) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.214348) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.446522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.386522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.326522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.266522) circle (0.65pt);
\fill[red!75!black] (0.219606,-1.356522) circle (0.65pt);
\fill[red!75!black] (0.780394,-1.356522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.446522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.386522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.326522) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.266522) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.498696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.438696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.378696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.318696) circle (0.65pt);
\fill[red!75!black] (0.204364,-1.408696) circle (0.65pt);
\fill[red!75!black] (0.795636,-1.408696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.498696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.438696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.378696) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.318696) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.550870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.490870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.430870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.370870) circle (0.65pt);
\fill[red!75!black] (0.188492,-1.460870) circle (0.65pt);
\fill[red!75!black] (0.811508,-1.460870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.550870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.490870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.430870) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.370870) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.603043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.543043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.483043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.423043) circle (0.65pt);
\fill[red!75!black] (0.171991,-1.513043) circle (0.65pt);
\fill[red!75!black] (0.828009,-1.513043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.603043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.543043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.483043) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.423043) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.655217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.595217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.535217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.475217) circle (0.65pt);
\fill[red!75!black] (0.154864,-1.565217) circle (0.65pt);
\fill[red!75!black] (0.845136,-1.565217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.655217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.595217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.535217) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.475217) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.707391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.647391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.587391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.527391) circle (0.65pt);
\fill[red!75!black] (0.137118,-1.617391) circle (0.65pt);
\fill[red!75!black] (0.862882,-1.617391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.707391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.647391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.587391) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.527391) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.759565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.699565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.639565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.579565) circle (0.65pt);
\fill[red!75!black] (0.118763,-1.669565) circle (0.65pt);
\fill[red!75!black] (0.881237,-1.669565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.759565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.699565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.639565) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.579565) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.811739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.751739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.691739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.631739) circle (0.65pt);
\fill[red!75!black] (0.099811,-1.721739) circle (0.65pt);
\fill[red!75!black] (0.900189,-1.721739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.811739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.751739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.691739) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.631739) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.863913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.803913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.743913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.683913) circle (0.65pt);
\fill[red!75!black] (0.080278,-1.773913) circle (0.65pt);
\fill[red!75!black] (0.919722,-1.773913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.863913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.803913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.743913) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.683913) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.916087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.856087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.796087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.736087) circle (0.65pt);
\fill[red!75!black] (0.060181,-1.826087) circle (0.65pt);
\fill[red!75!black] (0.939819,-1.826087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.916087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.856087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.796087) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.736087) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.968261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.908261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.848261) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.788261) circle (0.65pt);
\fill[red!75!black] (0.039539,-1.878261) circle (0.65pt);
\fill[red!75!black] (0.960461,-1.878261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.968261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.908261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.848261) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.788261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.020435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.960435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.900435) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.840435) circle (0.65pt);
\fill[red!75!black] (0.018375,-1.930435) circle (0.65pt);
\fill[red!75!black] (0.981625,-1.930435) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.020435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.960435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.900435) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.840435) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.102609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.862609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.102609) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.042609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.982609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.922609) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.862609) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.154783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.914783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.154783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.094783) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.034783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.974783) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.914783) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.206957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (0.000000,-1.966957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.206957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.146957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.086957) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.026957) circle (0.65pt);
\fill[red!75!black] (1.000000,-1.966957) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.259130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.019130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.259130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.199130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.139130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.079130) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.019130) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.311304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.071304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.311304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.251304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.191304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.131304) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.071304) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.363478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.123478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.363478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.303478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.243478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.183478) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.123478) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.415652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.175652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.415652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.355652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.295652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.235652) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.175652) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.467826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.227826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.467826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.407826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.347826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.287826) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.227826) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.520000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.280000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.520000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.460000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.400000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.340000) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.280000) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.572174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.512174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.392174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.332174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.572174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.512174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.452174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.392174) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.332174) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.624348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.564348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.444348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.384348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.624348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.564348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.504348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.444348) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.384348) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.676522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.616522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.496522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.436522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.676522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.616522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.556522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.496522) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.436522) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.728696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.668696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.548696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.488696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.728696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.668696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.608696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.548696) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.488696) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.780870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.720870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.600870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.540870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.780870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.720870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.660870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.600870) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.540870) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.833043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.773043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.653043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.593043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.833043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.773043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.713043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.653043) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.593043) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.885217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.825217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.705217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.645217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.885217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.825217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.765217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.705217) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.645217) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.937391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.877391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.757391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.697391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.937391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.877391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.817391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.757391) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.697391) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.989565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.929565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.809565) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.749565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.989565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.929565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.869565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.809565) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.749565) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.041739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.981739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.861739) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.801739) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.041739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.981739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.921739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.861739) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.801739) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.093913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.033913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.913913) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.853913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.093913) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.033913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.973913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.913913) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.853913) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.146087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.086087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.966087) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.906087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.146087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.086087) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.026087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.966087) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.906087) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.198261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.138261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.018261) circle (0.65pt);
\fill[red!75!black] (0.000000,-2.958261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.198261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.138261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.078261) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.018261) circle (0.65pt);
\fill[red!75!black] (1.000000,-2.958261) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.250435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.190435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.070435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.010435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.250435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.190435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.130435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.070435) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.010435) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.302609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.242609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.122609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.062609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.302609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.242609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.182609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.122609) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.062609) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.354783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.294783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.174783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.114783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.354783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.294783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.234783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.174783) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.114783) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.406957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.346957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.226957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.166957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.406957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.346957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.286957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.226957) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.166957) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.459130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.399130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.279130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.219130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.459130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.399130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.339130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.279130) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.219130) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.511304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.451304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.331304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.271304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.511304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.451304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.391304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.331304) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.271304) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.563478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.503478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.383478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.323478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.563478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.503478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.443478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.383478) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.323478) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.615652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.555652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.435652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.375652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.615652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.555652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.495652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.435652) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.375652) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.667826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.607826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.487826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.427826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.667826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.607826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.547826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.487826) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.427826) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.720000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.660000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.540000) circle (0.65pt);
\fill[red!75!black] (0.000000,-3.480000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.720000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.660000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.600000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.540000) circle (0.65pt);
\fill[red!75!black] (1.000000,-3.480000) circle (0.65pt);
\end{scope}
\end{tikzpicture}
